Level set topology optimization of metamaterial-based heat manipulators using isogeometric analysis

We exploit level set topology optimization to find the optimal material distribution for metamaterial-based heat manipulators. The level set function, geometry, and solution field are parameterized using the non-uniform rational B-spline (NURBS) basis functions in order to take advantage of easy control of smoothness and continuity. In addition, NURBS approximations can produce conic geometries exactly and provide higher efficiency for higher-order elements. The values of the level set function at the control points (called expansion coefficients) are utilized as design variables. For optimization, we use an advanced mathematical programming technique, Sequential Quadratic Programming (SQP). Taking into account a large number of design variables and the small number of constraints associated with our optimization problem, the adjoint method is utilized to calculate the required sensitivities with respect to the design variables. The efficiency and robustness of the proposed method are demonstrated by solving three numerical examples. We have also shown that the current method can handle different geometries and types of objective functions. In addition, regularization techniques such as Tikhonov regularization and volume regularization have been explored to reduce unnecessary complexity and increase the manufacturability of optimized topologies.

==> Figures_Chen2015cloak/Laplace_HT_LevelSetTop_chen2015case_conv.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=7cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={Number of iterations},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={Objective function $J_{\rm cloak}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!green}
]
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
1	0.0789798954861057\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
2	0.02022120073214\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
3	0.014675320851972\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
4	0.0124342709488029\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
5	0.0110676443171645\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
6	0.00875427254280021\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
7	0.00808236129623411\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
8	0.00781361431167121\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
9	0.00632966003614956\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
10	0.00630174291295988\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
11	0.00614876325900371\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
12	0.00540606868255172\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
13	0.005053719982411\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
14	0.00376019683920607\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
15	0.00357832748838638\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
16	0.00166801594782183\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
17	0.000911835058992638\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
18	0.000836711753961507\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
19	0.000673892043278029\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
20	0.00056847771993279\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
21	0.000516911149055633\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
22	0.00049345325649525\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
23	0.00193620573968651\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
24	0.00189913570745679\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
25	0.00145576451886527\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
26	0.00106576078024743\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
27	0.00059277423673273\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
28	0.000496168729716836\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
29	0.000453889666695856\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
30	0.000330871922590303\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
31	0.000306925605824445\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
32	0.000278262836510031\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
33	0.000270414773640214\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
34	0.00245033584904533\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
35	0.00182148575106959\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
36	0.00111434217775224\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
37	0.000866891828423536\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
38	0.000757301941669595\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
39	0.00029541513738111\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
40	0.000215331968923035\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
41	0.000201858019084258\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
42	0.000170818452545133\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
43	0.000162085983518899\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
44	0.000158601548708322\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
45	0.000377545083113667\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
46	0.000297373211604217\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
47	0.000194785037389711\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
48	0.000189227260759818\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
49	0.000157622754455631\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
50	0.000147736578153321\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
51	0.000125245351015339\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
52	0.000108513971045265\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
53	0.000101296078320441\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
54	9.33186958000756e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
55	9.2571985460747e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
56	0.000318287973865469\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
57	0.000234641033346874\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
58	0.00015247517505348\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
59	0.000119235984909978\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
60	8.67721090031907e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
61	8.24197449184036e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
62	7.28735211159973e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
63	6.79691321153846e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
64	6.19654007208927e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
65	6.07568955838804e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
66	5.9079924246933e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
67	7.70664773934997e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
68	7.45940334533642e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
69	7.05551298630414e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
70	6.76283266376807e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
71	6.15987084217093e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
72	5.70385408274141e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
73	4.95710745090639e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
74	4.77303941842938e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
75	4.57873060003128e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
76	4.43399027849694e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
77	4.33578808592431e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
78	4.27577033538041e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
79	4.18991410841949e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
80	4.14229056512818e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
81	3.69058026685146e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
82	3.34381271334653e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
83	3.17692364552999e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
84	2.71948226786723e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
85	2.64654788149972e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
86	2.50333859174327e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
87	2.44694479185414e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
88	2.35805251864082e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
89	2.06878441984033e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
90	2.03221320308419e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
91	2.00052361298323e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
92	1.93993485988513e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
93	1.84462474447046e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
94	1.65641191565316e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
95	1.61980625242268e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
96	1.48066614928271e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
97	1.44574924937223e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
98	1.31326455139432e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
99	1.00243369423695e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
100	1.05367625214241e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
101	1.00628517975962e-05\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
102	9.96086622639325e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
103	9.55257736367627e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
104	9.17103707652945e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
105	7.82241067697136e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
106	7.40626677635484e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
107	7.18048448814943e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
108	6.73061309060336e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
109	6.38020430296544e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
110	6.08925899287731e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
111	6.04406324231963e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
112	5.78302733205081e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
113	5.76413268981507e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
114	5.54321710828867e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
115	5.25556935339006e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
116	5.03062600276115e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
117	4.84868850467257e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
118	4.69318320079683e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
119	4.34979340036644e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
120	4.29175873357701e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
121	4.05347561052386e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
122	4.10890907045476e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
123	4.08481622588703e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
124	4.06198188611167e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
125	4.05377112680511e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
126	3.85455556664691e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
127	3.5804864652172e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
128	3.48797454321793e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
129	3.33455526966537e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
130	3.2920970850458e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
131	2.94669486119877e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
132	2.9062628074807e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
133	2.99203730215886e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
134	2.93790986134824e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
135	2.93319901479922e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
136	2.88591245513225e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
137	2.82729273632162e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
138	2.77567639764635e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
139	2.62942391304682e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
140	2.57759196747646e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
141	2.52376681304962e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
142	2.45439647152108e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
143	2.08783541460012e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
144	2.27057040401206e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
145	2.26299136114224e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
146	2.24672251991125e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
147	2.20739858798667e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
148	2.10686962300578e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
149	2.01833295698008e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
150	1.97112312698504e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
151	1.95449010352338e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
152	1.8392809063584e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
153	1.79469195762627e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
154	1.78136615535266e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
155	1.85612559917649e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
156	1.82179905097897e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
157	1.81479315924285e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
158	1.77649807134337e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
159	1.69672171291612e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
160	1.69499620829442e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
161	1.62179877101041e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
162	1.41671326793283e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
163	1.39305655261787e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
164	1.3618656622307e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
165	1.31824192546225e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
166	1.93604811922928e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
167	1.52642047399554e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
168	1.48311519776064e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
169	1.4053782631467e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
170	1.40221437558481e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
171	1.3375383446247e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
172	1.27710536826907e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
173	1.21301322196816e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
174	1.13449407543911e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
175	1.11412444917254e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
176	1.05317569020523e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
177	1.08694289778287e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
178	1.06987735931742e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
179	1.0673575741693e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
180	1.03680007761695e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
181	1.02502065170853e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
182	1.02058609383713e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
183	8.96523221509845e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
184	8.54051936279186e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
185	8.36465443250575e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
186	7.22821541187282e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
187	5.85283149082691e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
188	1.02290043680593e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
189	7.68985016640768e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
190	7.55617769335054e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
191	6.46384386056107e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
192	5.93402931975862e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
193	5.61290713672282e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
194	5.46839607505608e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
195	4.98151890470334e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
196	4.94153883138045e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
197	4.36523265488856e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
198	4.2571011732505e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
199	8.50182124124594e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
200	7.80195150534593e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
201	7.75244182019265e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
202	4.24537504384893e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
203	4.03916227055004e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
204	4.01251875675431e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
205	3.83325114612048e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
206	3.80447466318129e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
207	3.22329735557514e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
208	3.02729180098591e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
209	2.63475016014299e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
210	1.36440398130374e-06\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
211	5.83079148929257e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
212	5.68416645156681e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
213	4.43169450983356e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
214	2.39133423136925e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
215	2.34860903279741e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
216	2.3370080471314e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
217	2.08703994281433e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
218	2.05918336087983e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
219	1.64298173821861e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
220	1.56722898323343e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
221	3.78659486447453e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
222	3.48535358453035e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
223	3.43912131830938e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
224	1.8129692801907e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
225	1.65866917090414e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
226	1.59173504991518e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
227	1.53334066348423e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
228	1.31086826991588e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
229	1.27678606486327e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
230	1.14262617120854e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
231	1.06887736918983e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
232	1.23806225278276e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
233	1.11478570818597e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
234	1.11351444665349e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
235	1.10078676114879e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
236	1.0849461913905e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
237	1.07942431903835e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
238	1.0461128551518e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
239	9.56485772057374e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
240	8.36580008695903e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
241	7.63588944294402e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
242	6.98437480591201e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
243	1.6206875820856e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
244	9.6759174244037e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
245	9.60137751632687e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
246	7.45941189029061e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
247	7.21699674614105e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
248	6.82974500700261e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
249	6.72475793303159e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
250	6.2683504709625e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
251	6.12053317611622e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
252	6.09509369421035e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
253	5.94965241933989e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
254	5.98654189663699e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
255	5.9539264074949e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
256	5.95323585494846e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
257	5.94528089513256e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
258	5.93482064583631e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
259	5.92204402442764e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
260	5.8852431926982e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
261	5.80834793965684e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
262	5.7082512258321e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
263	5.56967226209376e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
264	5.45482338869634e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
265	6.25364168219792e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
266	5.8052474979424e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
267	5.80126766257642e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
268	5.43424642997111e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
269	5.42987759783081e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
270	5.39955805273635e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
271	5.38859537767617e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
272	5.36384450241472e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
273	5.24395334504287e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
274	5.18206607909274e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
275	5.11141406261421e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
276	5.22527104337186e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
277	5.16968311035725e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
278	5.15144790017036e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
279	5.11604396053483e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
280	5.07416937848441e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
281	5.07025309675366e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
282	5.05097938369115e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
283	5.02087589671358e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
284	4.96416519382697e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
285	4.87879930582398e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
286	4.73102733755494e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
287	6.73762405742389e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
288	5.01053067431082e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
289	4.99320046213805e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
290	4.91712038646982e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
291	4.735031346017e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
292	4.61683531260905e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
293	4.57156325932007e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
294	4.49970011709559e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
295	4.47905741412608e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
296	4.44902191444756e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
297	4.36525250829081e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
298	4.46841557301513e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
299	4.38866730615846e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
300	4.38701957390838e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
301	4.37937240089382e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
302	4.36242330637727e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
303	4.34771582373486e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
304	4.31620872915089e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
305	4.29798395301113e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
306	4.26497635783272e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
307	4.24182379279211e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
308	4.17218969378231e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
309	4.1785362471026e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
310	4.17519617127397e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
311	4.17477859241393e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
312	4.16758351163939e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
313	4.16124134284601e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
314	4.13833120117986e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
315	4.11224387668947e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
316	4.09098556435467e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
317	4.06742308925358e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
318	4.00867121280255e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
319	3.88445902336444e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
320	5.94405218543644e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
321	4.98983851302225e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
322	4.95467692518976e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
323	4.63581796145273e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
324	4.33598920228128e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
325	4.22746652465483e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
326	3.86762229885813e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
327	3.85217982824794e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
328	3.83929245833084e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
329	3.80814586929664e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
330	3.76850526083531e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
331	4.00190716061398e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
332	3.83611304587726e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
333	3.83127491644048e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
334	3.80791623891891e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
335	3.78244487218254e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
336	3.77810898409903e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
337	3.72939674815358e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
338	3.71625384332147e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
339	3.69670761571556e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
340	3.65696831700067e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
341	3.5865947907919e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
342	3.69608667625464e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
343	3.64839369520799e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
344	3.62785713026556e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
345	3.62076368544482e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
346	3.54393845876488e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
347	3.50934779455529e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
348	3.49782949491853e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
349	3.47996202211374e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
350	3.45647667255244e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
351	3.43121267229199e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
352	3.36876710459406e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
353	4.27503311232273e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
354	4.21365612850217e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
355	4.1349088593687e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
356	3.49561962739338e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
357	3.38763620114218e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
358	3.38281295150709e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
359	3.30691833113629e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
360	3.28197971165968e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
361	3.27151290162454e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
362	3.24730794088762e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
363	3.21216893760574e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
364	3.42156663446494e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
365	3.25508178283984e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
366	3.24745945411872e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
367	3.23040099775673e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
368	3.22437118937632e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
369	3.20789806520042e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
370	3.17583866189494e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
371	3.1654380258817e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
372	3.12756675711184e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
373	3.08906452710072e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
374	2.96204993118508e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
375	1.16765597448792e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
376	6.00764967749088e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
377	5.95406561849471e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
378	3.97438447964852e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
379	3.57411333769503e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
380	3.01066399040949e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
381	2.95973898010444e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
382	2.70773007664059e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
383	2.70221691928977e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
384	2.6885586402705e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
385	2.67799598042457e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
386	3.41537398187458e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
387	2.93417920501958e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
388	2.92823028980839e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
389	2.88033965462404e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
390	2.82980986558687e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
391	2.66520788343073e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
392	2.6575818354384e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
393	2.62728191565099e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
394	2.56939930393696e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
395	2.25279312120505e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
396	2.17237615676181e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
397	9.90636011279837e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
398	5.72763117119302e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
399	5.58761258512902e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
400	5.15118712691407e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
401	3.79075679402756e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
402	3.04513580247884e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
403	2.87866202242596e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
404	2.70561829648265e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
405	2.00160786558399e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
406	1.97800274464318e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
407	1.95467860946143e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
408	2.00354386624001e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
409	1.97479057673862e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
410	1.9724281414667e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
411	1.96413950912715e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
412	1.95765840437368e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
413	1.94300047245002e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
414	1.91992248698927e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
415	1.90304903826395e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
416	1.88948728840433e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
417	1.8238969680423e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
418	1.7737405077175e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
419	1.80100995456985e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
420	1.78664973331723e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
421	1.78505850788325e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
422	1.77985179866481e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
423	1.77950841484288e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
424	1.76655763783674e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
425	1.74837487819083e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
426	1.73235241469063e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
427	1.66406030238902e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
428	1.5911669135303e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
429	1.58442971536822e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
430	2.77278829283665e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
431	2.27762385866929e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
432	2.27667524231036e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
433	1.91051372627532e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
434	1.89122996896953e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
435	1.64176302143204e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
436	1.45897185603289e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
437	1.42702083926926e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
438	1.41946637997462e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
439	1.38931342121638e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
440	1.35938009928641e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
441	1.55496490923112e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
442	1.48635553283899e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
443	1.48429405850745e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
444	1.47704613407269e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
445	1.45616283170132e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
446	1.41528153563937e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
447	1.34780276359497e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
448	1.33551611699583e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
449	1.32977411578241e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
450	1.29504162571432e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
451	1.27420614081297e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
452	2.22677384645233e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
453	1.93229068180205e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
454	1.77121807452978e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
455	1.66704943301443e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
456	1.53510573357798e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
457	1.4361195907362e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
458	1.25423014998899e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
459	1.16999517338156e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
460	1.15414475521447e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
461	1.14922970236374e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
462	1.12448589160136e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
463	1.32469105477468e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
464	1.27082182362904e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
465	1.27067157176708e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
466	1.12646842265284e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
467	1.12448028268091e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
468	1.121001464871e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
469	1.11531568039355e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
470	1.10839774054457e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
471	1.09814009223779e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
472	1.09280357319625e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
473	1.05053495565275e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
474	1.51918330950074e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
475	1.40158216359862e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
476	1.39920772042069e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
477	1.28806833873704e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
478	1.22189021763279e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
479	1.19208620849492e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
480	1.12583709973302e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
481	1.05300041288168e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
482	1.03751846530916e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
483	1.03430127371385e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
484	1.02142455595952e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
485	2.20432230014802e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
486	1.91333426625668e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
487	1.89452731749786e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
488	1.34119004751824e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
489	1.0628725690595e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
490	1.050149791596e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
491	1.03008514685536e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
492	1.01053990419073e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
493	1.00591632725894e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
494	1.0012569507581e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
495	9.67491598797255e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
496	8.19819560418912e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
497	6.38717103206926e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
498	5.30964368874882e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
499	1.12189328749938e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
500	1.05288457569e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
501	1.0179309291368e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
502	9.59791957198683e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
503	9.56064056179097e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
504	9.52315100445015e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
505	9.44665103445794e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
506	9.34909103130543e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
507	2.81255998452156e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
508	2.14639386112013e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
509	8.8474410400336e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
510	7.1413919356092e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
511	6.30411689925214e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
512	3.3810543711273e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
513	3.2762803767924e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
514	1.19217620978144e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
515	1.14704754063407e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
516	9.36092640711182e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
517	9.27519300698032e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
518	9.350401417758e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
519	9.32181380316399e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
520	9.30959908703043e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
521	9.29934084710576e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
522	9.22854775066629e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
523	9.17869727107899e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
524	9.10701778255724e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
525	8.95493598906543e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
526	8.8340439903647e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
527	8.75325253933194e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
528	8.55512112227189e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
529	8.63248077496158e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
530	8.60635262741843e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
531	8.59461299818855e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
532	8.50751082060491e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
533	8.5052758612023e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
534	8.45674407608822e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
535	8.37943643351979e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
536	8.28397791421097e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
537	8.16110642273211e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
538	8.08377192661628e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
539	7.91983702501829e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
540	9.61812884545212e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
541	9.03759074524041e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
542	9.01799047920741e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
543	8.85194598815956e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
544	8.39689717148823e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
545	7.88116052885859e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
546	7.84805392790078e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
547	7.76760650197115e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
548	7.70727678314848e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
549	7.6339721397657e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
550	7.54106171313163e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
551	7.57178698505203e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
552	7.56443493735163e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
553	7.55938435384407e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
554	7.55169566253774e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
555	7.54657476007345e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
556	7.50117053135798e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
557	7.48216627533914e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
558	7.39426227249486e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
559	7.16968667964977e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
560	7.0984484338429e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
561	6.7548732380044e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
562	9.03611306611579e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
563	8.70522504346387e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
564	8.40114632647412e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
565	8.06132521230575e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
566	7.09771908023681e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
567	6.50428405091803e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
568	6.32631430402909e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
569	6.27303701467354e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
570	6.18446223375245e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
571	6.15519337890115e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
572	6.09144534777753e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
573	6.15634166667292e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
574	6.14668629868853e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
575	6.13598505140135e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
576	6.11434703544775e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
577	6.09032426176217e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
578	6.0446165453481e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
579	6.02041636499665e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
580	5.98607007636573e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
581	5.93175488886627e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
582	5.85425184794276e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
583	5.67863278442664e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
584	6.86226733298464e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
585	6.53222932086215e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
586	6.47356921911417e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
587	6.28633424146444e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
588	5.64418319854674e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
589	5.55086723942365e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
590	5.46024902829747e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
591	5.43236460885814e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
592	5.40150222503225e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
593	5.35448471883601e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
594	5.32090565989123e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
595	5.53050906390394e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
596	5.47910624398511e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
597	5.47402187608126e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
598	5.30694648667762e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
599	5.2976040579304e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
600	5.29134318427395e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
601	5.2570348608226e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
602	5.23229344950112e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
603	5.17509231380743e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
604	5.10736915069622e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
605	4.86074926305794e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
606	1.40902882062252e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
607	1.21615121424462e-07\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
608	2.777156281661e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
609	2.41588802509287e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
610	1.51908852991009e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
611	1.26470762182512e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
612	8.21155717594401e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
613	4.95695637584831e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
614	4.74225743943609e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
615	4.58437198218637e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
616	4.56541020947379e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
617	2.53883034448395e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
618	1.6922673989031e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
619	1.66361080575474e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
620	1.03244552402101e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
621	9.65640234340796e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
622	9.28670942400146e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
623	5.48849253267541e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
624	4.69427954718353e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
625	4.518383382912e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
626	4.49245985764642e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
627	4.47806390815359e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
628	4.71406514147039e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
629	4.62630845792052e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
630	4.62268078452727e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
631	4.52732190228407e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
632	4.49864435559488e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
633	4.47654785810131e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
634	4.45089050422104e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
635	4.44047060654993e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
636	4.39544600479708e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
637	4.1590758803273e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
638	4.01908505345683e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
639	9.52320922354347e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
640	6.99647127405892e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
641	4.06576740685215e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
642	2.34880073371009e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
643	1.77937949152453e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
644	1.66019300407037e-08\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
645	8.62472874519743e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
646	3.72065563919527e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
647	3.52685689620967e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
648	3.49759279933276e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
649	3.42470160373536e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
650	5.78642656503076e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
651	4.73618935301517e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
652	4.12287116562499e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
653	3.96731698832643e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
654	3.56162414454706e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
655	3.46107328212312e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
656	3.39769448741277e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
657	3.38967563318784e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
658	3.3746788767839e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
659	3.30833039903908e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
660	3.30194099089998e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
661	6.73917869335597e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
662	5.37284056536868e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
663	5.24360060755379e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
664	4.10523679601469e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
665	3.45379459454086e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
666	3.43469363234711e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
667	3.08434238178678e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
668	3.07199099874055e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
669	3.0245830953022e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
670	2.98448649350282e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
671	2.96756948101095e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
672	4.27614758494556e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
673	3.75641934545872e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
674	3.6854308494917e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
675	3.43552046976852e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
676	3.42417559725503e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
677	3.21893396276417e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
678	2.9375209652157e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
679	2.92914387795869e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
680	2.90752267558969e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
681	2.8699194091315e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
682	2.83852451743844e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
683	3.60552246824238e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
684	3.33270322125499e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
685	3.26383094409802e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
686	3.06493823161415e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
687	3.03837815503652e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
688	2.81741284939597e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
689	2.80758780948586e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
690	2.79259537881514e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
691	2.76274196353514e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
692	2.72977561563019e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
693	2.69440248307049e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
694	3.72463826781647e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
695	3.34205385221734e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
696	3.32929211667444e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
697	2.91836634799073e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
698	2.89136974430064e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
699	2.85439306250444e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
700	2.64710021290976e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
701	2.63783732908431e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
702	2.61131127115864e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
703	2.58359659332137e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
704	2.56593191658728e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
705	2.8997880634136e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
706	2.78613019287284e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
707	2.74041912038561e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
708	2.71211617411619e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
709	2.55575302878087e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
710	2.55316200610041e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
711	2.54161630160513e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
712	2.53132548389458e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
713	2.5049073282001e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
714	2.47593869641992e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
715	2.44153260199749e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
716	3.57616883183605e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
717	3.17776049593837e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
718	3.13899065041558e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
719	2.7645627398873e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
720	2.61532669555005e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
721	2.39956816629627e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
722	2.38864456782909e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
723	2.3492346675399e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
724	2.33644907296407e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
725	2.3255999846993e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
726	2.29292359492673e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
727	2.75177262191778e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
728	2.6075052705026e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
729	2.59846703115623e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
730	2.47597973851219e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
731	2.43541792084917e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
732	2.29458692479497e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
733	2.26751024107307e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
734	2.26103572471012e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
735	2.23161461236561e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
736	2.2068988537122e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
737	2.18875298604051e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
738	2.66581474871558e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
739	2.51164079954549e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
740	2.492812649948e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
741	2.4744855029604e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
742	2.34275564058557e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
743	2.17508580889359e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
744	2.16256947324816e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
745	2.15391108437988e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
746	2.14142114007304e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
747	2.12276598571474e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
748	2.10388368198621e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
749	2.36483370994473e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
750	2.28803397938546e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
751	2.28340318662205e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
752	2.19120100305505e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
753	2.14145731025535e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
754	2.09485149377537e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
755	2.087504256579e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
756	2.08146337793274e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
757	2.05589034070932e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
758	2.03830063233268e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
759	2.00328792979546e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
760	3.2147570005726e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
761	2.83066319392219e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
762	1.99188035084908e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
763	1.99091232478982e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
764	1.99078831318509e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
765	1.97762412806952e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
766	1.95217494112036e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
767	1.9408194181728e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
768	1.93036909339476e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
769	1.92053247620613e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
770	1.89698332747284e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
771	2.95530763922227e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
772	2.65907941483484e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
773	2.4991893682976e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
774	2.4305124096203e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
775	2.31947449670732e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
776	1.93245285238732e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
777	1.87073946731481e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
778	1.86486668392849e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
779	1.84147639435289e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
780	1.82599742148976e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
781	1.81865268792806e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
782	2.5852052372952e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
783	2.35715598550567e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
784	2.30274023696974e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
785	1.94222720425047e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
786	1.89597726608888e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
787	1.81602387803326e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
788	1.80600041300861e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
789	1.80051596889079e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
790	1.79072274488951e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
791	1.77054919286035e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
792	1.75704364270585e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
793	2.41873469719361e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
794	2.23129751911817e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
795	2.1116130182329e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
796	2.0386061163871e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
797	1.96785916917142e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
798	1.83614025536114e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
799	1.74458336265733e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
800	1.74085884761085e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
801	1.7273718179162e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
802	1.70982872248084e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
803	1.69642860396365e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
804	2.42636085138156e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
805	2.2060703348907e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
806	2.16696896776621e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
807	1.89151827684405e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
808	1.79711304291731e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
809	1.6839539884534e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
810	1.67636680339663e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
811	1.66902589295954e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
812	1.65808319258774e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
813	1.64779444260046e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
814	1.63119353353283e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
815	1.97105717051795e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
816	1.87388436308322e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
817	1.64522422416405e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
818	1.64072935435232e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
819	1.63414631533108e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
820	1.62225569744907e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
821	1.61708013373834e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
822	1.60147089134813e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
823	1.5912460585573e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
824	1.58398421165035e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
825	1.57228038188113e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
826	2.07445765242301e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
827	1.91616355895455e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
828	1.91325381854773e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
829	1.64019488642702e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
830	1.56336620582055e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
831	1.56144128803863e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
832	1.55599228721764e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
833	1.54723350563242e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
834	1.53257809282114e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
835	1.52661802445446e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
836	1.51789198213174e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
837	1.59786481871903e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
838	1.57453999841957e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
839	1.5693773015452e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
840	1.5533941433752e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
841	1.53857791054887e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
842	1.51074959356012e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
843	1.50748620338416e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
844	1.49312382737615e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
845	1.48461487819898e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
846	1.47505894428492e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
847	1.46271420974386e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
848	1.83924304984485e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
849	1.71875410859864e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
850	1.71190433490794e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
851	1.52314931190756e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
852	1.47439752877627e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
853	1.45819203166693e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
854	1.44601031488732e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
855	1.44084332922111e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
856	1.42946068729012e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
857	1.42196209187443e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
858	1.41411029212532e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
859	1.45696478759165e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
860	1.44387658799159e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
861	1.44300637783536e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
862	1.43321972285115e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
863	1.4272491566369e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
864	1.40935383469015e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
865	1.40616682586264e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
866	1.39970635495644e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
867	1.39082232721771e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
868	1.38019956997806e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
869	1.36733182646041e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
870	1.7307058602811e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
871	1.61219442447236e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
872	1.58848913788125e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
873	1.4484733997091e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
874	1.41154966690719e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
875	1.35762573343638e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
876	1.35200706381001e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
877	1.34451870262731e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
878	1.3359911944483e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
879	1.32988767773792e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
880	1.32423954456144e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
881	1.36386099028491e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
882	1.35165063081835e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
883	1.35118348800278e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
884	1.34510878936272e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
885	1.33846683102184e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
886	1.32096235815791e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
887	1.31642541308902e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
888	1.31322925457796e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
889	1.30529917973817e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
890	1.29706960211161e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
891	1.28530834895532e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
892	1.55129723756965e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
893	1.46039051371152e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
894	1.44603276386205e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
895	1.3508328769017e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
896	1.31585135269104e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
897	1.27602253053573e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
898	1.27205977070648e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
899	1.26377781580122e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
900	1.25829133985516e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
901	1.25316647630918e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=green] plot table[row sep=crcr,]{%
902	1.24611062925663e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
903	1.3020886903074e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
904	1.28387144402325e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
905	1.28259779814115e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
906	1.25807032199401e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
907	1.24928556671604e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
908	1.24477256933335e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
909	1.23723666711967e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
910	1.23468787465368e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
911	1.22535557846363e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
912	1.22001855923271e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor1] plot table[row sep=crcr,]{%
913	1.21225746245901e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
914	1.39631801176124e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
915	1.33352562505491e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
916	1.32570980366411e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
917	1.25585835278246e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
918	1.23101203462438e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
919	1.20500159952574e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
920	1.20186968632089e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
921	1.1927738993631e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
922	1.1889828038471e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
923	1.183625743414e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=mycolor2] plot table[row sep=crcr,]{%
924	1.17433340268459e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
925	1.26503439046034e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
926	1.23316521508471e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
927	1.23218661968457e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
928	1.21836851327062e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
929	1.20615832107419e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
930	1.17375409814158e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=blue] plot table[row sep=crcr,]{%
931	1.16467743320127e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=red] plot table[row sep=crcr,]{%
932	1.16467743320127e-09\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.2000pt,color=black] plot table[row sep=crcr,]{%
1	0.0789798680020132\\
2	0.0789798680020132\\
3	0.0202211815419685\\
4	0.0146753162392358\\
5	0.0124342670252438\\
6	0.0110676715122957\\
7	0.00875419096985317\\
8	0.00808241883325583\\
9	0.00781252326078112\\
10	0.00633026342273436\\
11	0.0063021621842735\\
12	0.00616403846365042\\
13	0.0058194558425298\\
14	0.00568671209827411\\
15	0.00567204802258426\\
16	0.00562184032990627\\
17	0.00554281997437102\\
18	0.00552530097408077\\
19	0.00519300421203059\\
20	0.00502149545778648\\
21	0.00494882818452333\\
22	0.00465470089749505\\
23	0.00447836602983169\\
24	0.00423564892933865\\
25	0.00415485266972823\\
26	0.00409659058363395\\
27	0.00406196066009169\\
28	0.00396359381915871\\
29	0.00395731449552452\\
30	0.00367572902356029\\
31	0.00298530809701929\\
32	0.00296578478651385\\
33	0.00296248227027505\\
34	0.00295326985369232\\
35	0.00294781586356488\\
36	0.00293869102713565\\
37	0.00292981262508271\\
38	0.0029209250531923\\
39	0.00292067132833906\\
40	0.00291820396658993\\
41	0.00288047985908727\\
42	0.00287812135453173\\
43	0.00284712532095631\\
44	0.00284684065427558\\
45	0.00284007167569451\\
46	0.00283627392124369\\
47	0.00282605893668778\\
48	0.00282563898572244\\
49	0.00281205132741802\\
50	0.00278762105758388\\
51	0.00276154424296538\\
52	0.00275877288376254\\
53	0.00275827343936484\\
54	0.00275033928976992\\
55	0.00274502934068078\\
56	0.00274227245919557\\
57	0.00274205861486743\\
58	0.00273814319124888\\
59	0.00272673797001764\\
60	0.00272490771897409\\
61	0.00272484375467736\\
62	0.00272059854503802\\
63	0.00271882035829509\\
64	0.00271339674212256\\
65	0.00271049289585139\\
66	0.00270576318455089\\
67	0.00269873311106789\\
68	0.00269575922725441\\
69	0.0026525860589496\\
70	0.00236428161252921\\
71	0.00229617550153935\\
72	0.00221201798233108\\
73	0.00220982768255246\\
74	0.00220593634940452\\
75	0.0022006262195477\\
76	0.00219304334556432\\
77	0.00219041186490606\\
78	0.00218235570259443\\
79	0.00217539200425745\\
80	0.00217458286870696\\
81	0.00217362029764896\\
82	0.00216954134484935\\
83	0.00216458745439662\\
84	0.00216154956908\\
85	0.00216050746567116\\
86	0.00215838367186122\\
87	0.00215698810871145\\
88	0.00215636648643513\\
89	0.00215388378121597\\
90	0.00215358914162426\\
91	0.00215230531475029\\
92	0.00214438220734375\\
93	0.0021430591342843\\
94	0.00213025886184333\\
95	0.00212585664531882\\
96	0.00212549647418225\\
97	0.00211719872467798\\
98	0.00211411172068913\\
99	0.00211398390437488\\
100	0.00211187125465706\\
101	0.00210866489415125\\
102	0.00210687848822378\\
103	0.00210441468182102\\
104	0.00210253852082697\\
105	0.00210203736069629\\
106	0.0021009539012185\\
107	0.00210051510296715\\
108	0.00210019503421076\\
109	0.0020998931186415\\
110	0.00209952941724871\\
111	0.0020992354923589\\
112	0.002097578212407\\
113	0.0020975398307327\\
114	0.00209696577800582\\
115	0.0020966315175104\\
116	0.00209600615404612\\
117	0.00209419892572051\\
118	0.00209403444875441\\
119	0.00209308231249548\\
120	0.00209198340736049\\
121	0.00208993194658893\\
122	0.00208845657076266\\
123	0.00208796618575936\\
124	0.00208508509575925\\
125	0.00207105929649633\\
126	0.00207103720840547\\
127	0.00205522639886292\\
128	0.00204559531108636\\
129	0.00204359292835533\\
130	0.00204225620623651\\
131	0.00200370585121364\\
132	0.00200220327880186\\
133	0.00200175845075194\\
134	0.00199987938281876\\
135	0.00197703403157199\\
136	0.00197536977431188\\
137	0.00197536263025029\\
138	0.00197060268818012\\
139	0.00196956120966242\\
140	0.00196583656347848\\
141	0.00196399077420281\\
142	0.00196142356874358\\
143	0.00195993753305737\\
144	0.00195766639369105\\
145	0.00195447400110229\\
146	0.00195346539227677\\
147	0.00195046290115472\\
148	0.00195032082181899\\
149	0.00194611534492518\\
150	0.0019451262506537\\
151	0.0018969056117923\\
152	0.00189007536973879\\
153	0.00188250362195242\\
154	0.00188216663257311\\
155	0.00188099800983998\\
156	0.00187517607010614\\
157	0.00187491104583002\\
158	0.00187323281843173\\
159	0.00186706644946378\\
160	0.0018651091720316\\
161	0.00186502131900614\\
162	0.0018646361345134\\
163	0.00186390872028347\\
164	0.00185999917706085\\
165	0.00184622045861795\\
166	0.0018443229174149\\
167	0.00182882070061856\\
168	0.00182571161605531\\
169	0.00181096595066689\\
170	0.00180428604570983\\
171	0.00179971010581946\\
172	0.00179587064742299\\
173	0.00179264371399381\\
174	0.00178994301879305\\
175	0.00178823869492861\\
176	0.00178512319652142\\
177	0.00178226978543891\\
178	0.00177362169942424\\
179	0.00177235016191873\\
180	0.00176711465685592\\
181	0.0017669200597438\\
182	0.0017652030683753\\
183	0.00176164423160397\\
184	0.00176045748468538\\
185	0.00175825287009787\\
186	0.00175812532907462\\
187	0.00175770582498291\\
188	0.00175763521773549\\
189	0.00175761536596355\\
190	0.00175751434250303\\
191	0.00175391156913588\\
192	0.00175389836405051\\
193	0.00175217814105924\\
194	0.00175085155122517\\
195	0.00175028884228174\\
196	0.00175000915814689\\
197	0.0017497319832438\\
198	0.00174871345448658\\
199	0.00174854002131489\\
200	0.00174803555526762\\
201	0.00174788966672088\\
202	0.0017476847659607\\
203	0.0017473648585355\\
204	0.00174735742900705\\
205	0.00174675938267789\\
206	0.00174574650198699\\
207	0.00174551590082753\\
208	0.00174482188417761\\
209	0.00174369088391865\\
210	0.00174310938511508\\
211	0.00174231326641021\\
212	0.00174160575643408\\
213	0.00174138803980996\\
214	0.00174027537120776\\
215	0.00173509418417226\\
216	0.00173422227962318\\
217	0.00173153062846881\\
218	0.00173122368194039\\
219	0.00172933265804592\\
220	0.00172918110956275\\
221	0.00172878743803117\\
222	0.0017283985883735\\
223	0.00172817417861432\\
224	0.00172784465243529\\
225	0.00172589850353642\\
226	0.00172152078757832\\
227	0.00171775772997551\\
228	0.00171604254347388\\
229	0.00171543662107247\\
230	0.00171316814048955\\
231	0.00171252082149943\\
232	0.0017106469604874\\
233	0.00170738901031256\\
234	0.00170723212465462\\
235	0.00170708649563736\\
236	0.00170678063219241\\
237	0.00170674622319955\\
238	0.00170672452492661\\
239	0.00170666117448646\\
240	0.00170661947024976\\
241	0.00170659272268549\\
242	0.00170638583410289\\
243	0.00170595133278157\\
244	0.00170490010659193\\
245	0.00170463768686805\\
246	0.00170410534268373\\
247	0.00170317256953462\\
248	0.0017030557906426\\
249	0.00170296881584757\\
250	0.0017029555503596\\
251	0.00170294070125289\\
252	0.00170292814680166\\
253	0.00170292288802339\\
254	0.00170291867976749\\
255	0.00170290485505455\\
256	0.00170290202160735\\
257	0.00170289939695146\\
258	0.00170289822316323\\
259	0.00170287583310483\\
260	0.00170284389064233\\
261	0.00170247846633848\\
262	0.00169923963222885\\
263	0.00169919454660124\\
264	0.00169848371006762\\
265	0.00169746076361625\\
266	0.00169714306644796\\
267	0.00169684963734502\\
268	0.00169560487129958\\
269	0.00169539765699435\\
270	0.00169489426177885\\
271	0.00169479500535866\\
272	0.00169457244491092\\
273	0.00169370259624243\\
274	0.00169213067469512\\
275	0.0016910982611674\\
276	0.00169085889065012\\
277	0.0016903347341055\\
278	0.00168961967512667\\
279	0.00168952952204772\\
280	0.00168950200375468\\
281	0.00168949304208295\\
282	0.00168926826926403\\
283	0.00168903199540101\\
284	0.00168891915433307\\
285	0.00168871713217729\\
286	0.00168865076286254\\
287	0.00168853480331561\\
288	0.00168848114718574\\
289	0.00168690414284592\\
290	0.00168679445720607\\
291	0.00168669781030111\\
292	0.00168617278301199\\
293	0.00168583913572841\\
294	0.00168396157351333\\
295	0.00168373588732072\\
296	0.00168322239162476\\
297	0.00168281337783244\\
298	0.00168270162706672\\
299	0.00168243916675728\\
300	0.00168234992882019\\
301	0.00168224052937235\\
302	0.0016821968952197\\
303	0.00168213890283941\\
304	0.00168207103072142\\
305	0.0016820402171384\\
306	0.00168192793736204\\
307	0.00168184135760172\\
308	0.00168168240866682\\
309	0.00168112735418994\\
310	0.00168105943749601\\
311	0.00168100869889713\\
312	0.00168094501333143\\
313	0.00168091036276364\\
314	0.00168086654061109\\
315	0.00168082597481957\\
316	0.00168071360074941\\
317	0.0016806809045292\\
318	0.00168063269748179\\
319	0.00168059351503773\\
320	0.00168053450510256\\
321	0.00168052252288153\\
322	0.00168042544997179\\
323	0.00168036581711255\\
324	0.00168031587503218\\
325	0.00168028205627593\\
326	0.00168022769513575\\
327	0.00168020998098707\\
328	0.0016801637640559\\
329	0.00168013311076179\\
330	0.00168011410251845\\
331	0.00168010062346999\\
332	0.00168006367007693\\
333	0.00168003175053275\\
334	0.00168000688731101\\
335	0.00167999924524837\\
336	0.0016799632473219\\
337	0.00167973330024517\\
338	0.00167957270268602\\
339	0.00167949603423635\\
340	0.00167946950450685\\
341	0.00167943071642382\\
342	0.00167941106503344\\
343	0.00167939459820218\\
344	0.00167937443659802\\
345	0.00167936077968734\\
346	0.00167933855016179\\
347	0.00167897765308036\\
348	0.00167877329326398\\
349	0.00167876818077789\\
350	0.00167865954632705\\
351	0.00167857321746103\\
352	0.00167856520169986\\
353	0.001678551157295\\
354	0.00167853569113404\\
355	0.0016785120843633\\
356	0.00167842101447624\\
357	0.00167838184357847\\
358	0.00167835492502495\\
359	0.00167834564723717\\
360	0.00167834232371972\\
361	0.00167833758010464\\
362	0.00167833002135304\\
363	0.00167830901006419\\
364	0.00167830238614796\\
365	0.00167829538525688\\
366	0.00167828017433724\\
367	0.00167827134728187\\
368	0.00167821758623981\\
369	0.00167815962268165\\
370	0.00167813264632971\\
371	0.00167801860470024\\
372	0.00167800200823502\\
373	0.00167791078827576\\
374	0.00167786957532794\\
375	0.00167778189318249\\
376	0.00167754625854862\\
377	0.00167727777600994\\
378	0.00167727240328696\\
379	0.00167726152099866\\
380	0.00167722178436145\\
381	0.00167720536263177\\
382	0.00167719547389282\\
383	0.00167715908932396\\
384	0.00167710875741779\\
385	0.00167709071855553\\
386	0.00167703830636059\\
387	0.00167702437670821\\
388	0.00167692254907424\\
389	0.00167692218920681\\
390	0.00167678143878784\\
391	0.00167674064501867\\
392	0.00167667737329276\\
393	0.00167654452293855\\
394	0.00167640019217587\\
395	0.00167639349386018\\
396	0.00167628048950415\\
397	0.0016761394895229\\
398	0.00167611839111624\\
399	0.00167573333527314\\
400	0.00167526532001021\\
401	0.00167519338472552\\
402	0.00167510471341459\\
403	0.00167503246358218\\
404	0.00167490468764325\\
405	0.00167475523764103\\
406	0.00167463610459563\\
407	0.00167448321152017\\
408	0.00167366585322468\\
409	0.00167357286664521\\
410	0.00167296922755581\\
411	0.00167280657951421\\
412	0.00167234299040459\\
413	0.00167207136179663\\
414	0.00167152734784158\\
415	0.00167111326388103\\
416	0.00167082681809801\\
417	0.00167055820525156\\
418	0.00166983633262138\\
419	0.00166941927770824\\
420	0.00166932548869091\\
421	0.00166907310110098\\
422	0.00166906335763627\\
423	0.00166900815014759\\
424	0.00166899909313761\\
425	0.00166897770803064\\
426	0.00166896406005608\\
427	0.00166893818369463\\
428	0.00166714058205965\\
429	0.00166638071699141\\
430	0.00166597259621401\\
431	0.00166584579024908\\
432	0.00166572497179893\\
433	0.0016653846665026\\
434	0.00166531196404863\\
435	0.00166523834879203\\
436	0.00166512501329849\\
437	0.00166487789287581\\
438	0.00166338228615951\\
439	0.00166322998563761\\
440	0.00166318133804589\\
441	0.0016629508072355\\
442	0.00166239480612758\\
443	0.00166199486482815\\
444	0.00166175929356452\\
445	0.00166131959247797\\
446	0.00166084160560686\\
447	0.00166081597119057\\
448	0.00166066349296655\\
449	0.00166062642710864\\
450	0.00166008882304079\\
451	0.00165970666828118\\
452	0.00165931806666695\\
453	0.00165905501773044\\
454	0.00165873516210862\\
455	0.00165806839733273\\
456	0.00165793368507517\\
457	0.00165700118205794\\
458	0.0016566967699565\\
459	0.00165642107312042\\
460	0.00165624531986084\\
461	0.00165571000119572\\
462	0.00165558647932156\\
463	0.00165540729005954\\
464	0.00165527132523086\\
465	0.00165523193471962\\
466	0.00165509057474418\\
467	0.00165498328209672\\
468	0.00165493168285308\\
469	0.00165491670194551\\
470	0.00165491177534499\\
471	0.00165489614747084\\
472	0.00165484336854616\\
473	0.00165478344973876\\
474	0.00165371343653148\\
475	0.0016532704222299\\
476	0.00165311472405691\\
477	0.00165287373880942\\
478	0.00165251654682106\\
479	0.00165229897107848\\
480	0.00165216358220785\\
481	0.00165203402514507\\
482	0.00165190937951264\\
483	0.00165182621052752\\
484	0.00165137934322595\\
485	0.00165108435048597\\
486	0.00165052850773445\\
487	0.00164994686414705\\
488	0.00164948907442119\\
489	0.00164923256800991\\
490	0.00164917259669343\\
491	0.00164911758375676\\
492	0.00164906467916466\\
493	0.00164899070031285\\
494	0.00164868889174358\\
495	0.00164857576511579\\
496	0.00164777546784861\\
497	0.0016476361606502\\
498	0.00164740773060482\\
499	0.00164632875356067\\
500	0.00164595903796476\\
501	0.00164587284165813\\
502	0.00164557196164169\\
503	0.00164544729913941\\
504	0.00164535749140901\\
505	0.00164520596646522\\
506	0.00164517561462669\\
507	0.00164496382369615\\
508	0.00164492977986656\\
509	0.00164476266304349\\
510	0.00164472632308451\\
511	0.00164450894254535\\
512	0.00164443738308063\\
513	0.00164439830340847\\
514	0.00164430867835733\\
515	0.00164428012845091\\
516	0.00164424093846718\\
517	0.0016442260469839\\
518	0.00164421073243062\\
519	0.00164417596592591\\
520	0.00164412708538609\\
521	0.00164409547394094\\
522	0.00164405635586838\\
523	0.00164392614717206\\
524	0.00164390129163805\\
525	0.00164376580936122\\
526	0.0016435776889024\\
527	0.00164348341883626\\
528	0.00164346871997963\\
529	0.00164340255767147\\
530	0.00164334062619708\\
531	0.00164328276311273\\
532	0.00164323446569089\\
533	0.00164314703047557\\
534	0.00164303195817981\\
535	0.00164088934294965\\
536	0.00164039924187084\\
537	0.00163990598468407\\
538	0.00163975005729464\\
539	0.00163956680086146\\
540	0.00163953534547545\\
541	0.00163906324421263\\
542	0.00163896668600715\\
543	0.00163890268188363\\
544	0.00163885243508332\\
545	0.00163827429647863\\
546	0.00163807955532815\\
547	0.00163794888216914\\
548	0.00163789708122309\\
549	0.0016378701320122\\
550	0.00163781866134612\\
551	0.00163776604991512\\
552	0.00163769407959369\\
553	0.00163765945898767\\
554	0.00163761440841142\\
555	0.00163758835314869\\
556	0.00163755036503185\\
557	0.00163751476808318\\
558	0.00163747720649252\\
559	0.00163745514777905\\
560	0.00163744640327436\\
561	0.00163743115407645\\
562	0.0016374122675039\\
563	0.00163740549780727\\
564	0.00163739631111059\\
565	0.00163737933444398\\
566	0.00163731739884115\\
567	0.0016372781614876\\
568	0.00163668563337369\\
569	0.00163667454870086\\
570	0.00163652657644567\\
571	0.00163651074448194\\
572	0.00163651050470574\\
573	0.00163644034230439\\
574	0.00163641769909241\\
575	0.00163640185387219\\
576	0.00163638598694964\\
577	0.001636371345479\\
578	0.00163635205255976\\
579	0.00163634561776425\\
580	0.00163631506544719\\
581	0.00163629096633856\\
582	0.00163628159674266\\
583	0.00163627493000155\\
584	0.00163626719328622\\
585	0.00163626556008759\\
586	0.00163626135902603\\
587	0.00163625565705902\\
588	0.00163620098179693\\
589	0.00163611430965208\\
590	0.00163503314449998\\
591	0.00163486754262204\\
592	0.00163411136910074\\
593	0.00163410831835838\\
594	0.00163397576538119\\
595	0.00163377227337961\\
596	0.00163366260676073\\
597	0.00163365612714401\\
598	0.00163364760047824\\
599	0.00163354604172671\\
600	0.00163353615784019\\
601	0.00163351160304257\\
602	0.00163349906914686\\
603	0.00163348932213156\\
604	0.00163347891873257\\
605	0.00163347483737055\\
606	0.00163346725324282\\
607	0.0016334656487708\\
608	0.0016334539615301\\
609	0.00163344954527326\\
610	0.00163344655304443\\
611	0.00163344478805149\\
612	0.00163343678340527\\
613	0.00163343127638193\\
614	0.00163342728262343\\
615	0.00163342513248681\\
616	0.0016334216698552\\
617	0.0016334173567613\\
618	0.00163341532161589\\
619	0.00163341442328046\\
620	0.00163341423497163\\
621	0.00163341421304431\\
622	0.00163340996245987\\
623	0.00163340894717246\\
624	0.00163340805574133\\
625	0.00163340790505869\\
626	0.00163340747398446\\
627	0.00163340667899148\\
628	0.00163340644450102\\
629	0.00163340614883794\\
630	0.00163340514305757\\
631	0.00163339823433565\\
632	0.00163339639834829\\
633	0.00163337960628147\\
634	0.00163334878885706\\
635	0.00163334210996775\\
636	0.00163325620927092\\
637	0.00163323509628083\\
638	0.00163322768324981\\
639	0.0016332268422576\\
640	0.00163321903228127\\
641	0.00163321115755365\\
642	0.00163321044423488\\
643	0.00163320210583587\\
644	0.00163319908120523\\
645	0.00163319546437657\\
646	0.00163319321654693\\
647	0.00163318858496457\\
648	0.00163318246291388\\
649	0.0016331802730709\\
650	0.00163315179249653\\
651	0.00163313107744706\\
652	0.00163305754756987\\
653	0.00163303203610147\\
654	0.00163298656713578\\
655	0.00163291843979483\\
656	0.00163289030485052\\
657	0.0016328799616893\\
658	0.00163284875970149\\
659	0.00163284344615585\\
660	0.00163283614994698\\
661	0.00163282774222601\\
662	0.00163282129104849\\
663	0.00163281791995465\\
664	0.00163281554180301\\
665	0.00163280013649747\\
666	0.00163278915084284\\
667	0.00163278050047657\\
668	0.00163277862606358\\
669	0.00163277857527694\\
670	0.00163277246625129\\
671	0.00163276892210282\\
672	0.00163276885549274\\
673	0.00163276743614012\\
674	0.0016327656507536\\
675	0.00163276388545536\\
676	0.00163276059335781\\
677	0.00163275870219391\\
678	0.00163274859920705\\
679	0.00163273607992663\\
680	0.001632733613451\\
681	0.00163272639868796\\
682	0.00163272088908322\\
683	0.00163270562155521\\
684	0.00163270060811295\\
685	0.00163267321014737\\
686	0.00163266137974272\\
687	0.00163265214662828\\
688	0.00163264974832117\\
689	0.00163264784667948\\
690	0.00163264160038749\\
691	0.00163264013543653\\
692	0.00163263630509044\\
693	0.00163263376954848\\
694	0.00163263321221027\\
695	0.00163262837783654\\
696	0.00163256150585433\\
697	0.00163244306341748\\
698	0.00163242853412562\\
699	0.00163242806660657\\
700	0.00163242042932522\\
701	0.00163241533284182\\
702	0.00163240642336246\\
703	0.00163239975339551\\
704	0.00163239388085792\\
705	0.00163237530686078\\
706	0.00163208213278542\\
707	0.00163164504087223\\
708	0.00163153728017538\\
709	0.00163115509410177\\
710	0.00163101091300413\\
711	0.00163081450117395\\
712	0.00163077508784427\\
713	0.00163074757944573\\
714	0.00163074513543613\\
715	0.00163073357424035\\
716	0.00163072866300579\\
717	0.00163072198046714\\
718	0.00163070317327823\\
719	0.00163069666226608\\
720	0.00163069140303533\\
721	0.00163068770034873\\
722	0.00163068597050716\\
723	0.00163068512398671\\
724	0.00163068148614042\\
725	0.00163067994581525\\
726	0.0016306780844283\\
727	0.00163067557497745\\
728	0.00163067429411664\\
729	0.00163067398862074\\
730	0.00163067377092508\\
731	0.0016306730897761\\
732	0.00163067283921538\\
733	0.00163067262940012\\
734	0.00163067254500738\\
735	0.00163067247483202\\
736	0.00163067228475114\\
737	0.00163067186101704\\
738	0.00163067099334187\\
739	0.00163064079442536\\
740	0.00163063806310642\\
741	0.001630632748729\\
742	0.00163063170539694\\
743	0.00163063105940333\\
744	0.00163063092992981\\
745	0.00163063066835828\\
746	0.00163063060633591\\
747	0.00163063032300439\\
748	0.00163063007681345\\
749	0.00163062985693183\\
750	0.00163062977130158\\
751	0.00163062940736278\\
752	0.00163062939064376\\
753	0.00163062915800991\\
754	0.00163062915800991\\
};
% \addlegendentry{Without reinitialization};

% \matrix [draw,below left] at (current bounding box.north east) {
%   \node [blacknode,label=right:Foo] {}; \\
%   \node [bluenode,label=right:Bar] {}; \\
%   \node [greennode,label=right:Baz] {}; \\
%   \node [rednode,label=right:Foobar] {}; \\
% };
\node[align=left] at (52.7,-5.4) {\small without LSF reinitialization};
\node[align=left, rotate=-12] at (48.7,-19.8) {\small with LSF reinitialization};
\end{axis}
\end{tikzpicture}%

==> Figures_Chen2015cloak/chen2015case_conv.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.607362cm,
height=7cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=999,
xmax=13167,
xminorticks=true,
xlabel={DOF},
ymode=log,
ymin=0.01,
ymax=100000000,
yminorticks=true,
ylabel={Relative $L_2$-error},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
999	11218502.5190595\\
3519	5.45328132325518\\
13167	0.0455864802085605\\
50895	0\\
};
\addlegendentry{$J_{\rm cloak}$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
999	10.468417951724\\
3519	0.837006669294389\\
13167	0.715937357427095\\
50895	0\\
};
\addlegendentry{$||{\Phi}||_2$};

\end{axis}
\end{tikzpicture}%

==> Figures_Chen2015cloak/fig_Chen2015cloak_conv.tex <==

% \begin{tikzpicture}
% [line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,line width=2.5pt,white]
% \node[inner sep=0pt] (main_view) at (0,0){\input{Figures_Chen2015cloak/Laplace_HT_LevelSetTop_chen2015case_conv.tikz}};

% % \fill[fill=black,fill opacity=0.1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% % \fill[fill=black,fill opacity=0.1] (5,-2) -- (10,-2) -- (10,3) -- (5,3) -- cycle;
% \coordinate (a1) at (-4.3,0.15);
% \coordinate (a11) at (-4.22,0.23);
% \coordinate (b1) at (0.98,0.15);
% \coordinate (c1) at (0.98,5.54);
% \coordinate (c11) at (0.9,5.46);
% \coordinate (d1) at (-4.3,5.54);
% \coordinate (a2) at (7.53,-5.95);
% \coordinate (b2) at (18.2,-5.95);
% \coordinate (c2) at (18.2,4.73);
% \coordinate (d2) at (7.53,4.73);
% \draw (a1) rectangle (c1);

% \end{tikzpicture}


% \begin{tikzpicture}
% [line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,line width=2.5pt,white]
% \node[inner sep=0pt] (main_view) at (0,0){\input{Figures_Chen2015cloak/Laplace_HT_LevelSetTop_chen2015case_conv.tikz}};

% % \fill[fill=black,fill opacity=0.1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% % \fill[fill=black,fill opacity=0.1] (5,-2) -- (10,-2) -- (10,3) -- (5,3) -- cycle;
% \coordinate (a1) at (-4.3,0.15);
% \coordinate (a11) at (-4.22,0.23);
% \coordinate (b1) at (0.98,0.15);
% \coordinate (c1) at (0.98,5.54);
% \coordinate (c11) at (0.9,5.46);
% \coordinate (d1) at (-4.3,5.54);
% \coordinate (a2) at (7.53,-5.95);
% \coordinate (b2) at (18.2,-5.95);
% \coordinate (c2) at (18.2,4.73);
% \coordinate (d2) at (7.53,4.73);
% \draw (a1) rectangle (c1);
% % \draw [line width=2pt,white](a11) rectangle (c11);
% %\draw (a2) rectangle (c2);
% % \draw (a1) : (a2);
% % \draw (b1) -- (b2);
% % \draw (c1) -- (c2);
% % \draw (d1) -- (d2);

% \node[inner sep=0pt] (zoom view) at (13,-0.05)
%     {\input{Figures_Chen2015cloak/Laplace_HT_LevelSetTop_chen2015case_conv.tikz}}; 
% \end{tikzpicture}

\begin{tikzpicture}[spy using outlines={rectangle,black,
    ,magnification=4.5,every spy on node/.append style={ultra thick},width=5cm, height=6.5cm}]
\node {\input{Figures_Chen2015cloak/Laplace_HT_LevelSetTop_chen2015case_conv.tikz}};
\spy[every spy on node/.append style={line width=2pt},]  on (-2.92,1.8) in node [black,left,line width=2pt] at (9.4,0.7);
\end{tikzpicture}



==> Figures_benchAnnulus/benchAnncase_deltaheffect_errJ.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.057325,
xmax=14,
xminorticks=true,
xlabel={$\Delta/h_{\rm avg}$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={Relative $L_{2}$-error in obj fun $J$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.99,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.778377498891037	0.991401947177723\\
1.55779188208883	0.914796905379859\\
3.11661507625843	0.891681533358828\\
6.2342572720716	0.885596632030092\\
12.469539221778	0.884055689721597\\
};
\addlegendentry{$\Delta=0.5$};

\addplot [color=blue,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.14650010994814	0.644937944842772\\
1.24487366727522	0.0704654143581955\\
1.35583449172977	0.0559454392531275\\
1.57938980624111	0.0463197932849809\\
2.49390784435561	0.0430985456463964\\
};
\addlegendentry{$\Delta=0.1$};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.57325005497407	0.726593804686611\\
0.622436833637609	0.0605368638818787\\
0.677917245864887	0.0275128143112726\\
0.789694903120555	0.0124672760350149\\
1.2469539221778	0.0101233719146431\\
};
\addlegendentry{$\Delta=0.05$};

\addplot [color=red,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.114650010994814	0.7718275156325\\
0.124487366727522	0.0519712975988462\\
0.135583449172977	0.000515120797784627\\
0.157938980624111	0.000262124826146793\\
0.249390784435561	0.000489755325121373\\
};
\addlegendentry{$\Delta=0.01$};

\addplot [color=mycolor3,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.057325005497407	0.7718275156325\\
0.0622436833637609	0.0505518163019775\\
0.0677917245864887	0.000561032055968939\\
0.0789694903120555	0.000283790727754573\\
0.12469539221778	0.000400690175234635\\
};
\addlegendentry{$\Delta=0.005$};

\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{%
0.057325	0.00016458621222704\\
14	1.89449504564411\\
};
%$\log_{10}(\vert \vert err_{J}\vert \vert_{L2})=m\log_{10}(\Delta/h_{\rm avg})+C, m\approx 1.7008, c\approx-3.8495$
\end{axis}
\node[draw, align=left] at (3.3,6.8) (A){\small$\log_{10}(\vert \vert err_{J}\vert \vert_{2})=m\log_{10}(\Delta/h_{\rm avg})+C \vspace{0.1cm}$ \\  $m\approx 1.7008, C\approx-3.8495$};
\node[align=left] at (4.7,3.4) (B){};
\draw[->] (A) -- (B);
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_radeffect_J.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1,
xmax=2,
xlabel={Interface radius $R_{L}$},
ymin=15000,
ymax=45000,
ylabel={Objective function $J$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,legend to name =radeffleg}
]
\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{%
1.01	42056.5242916172\\
1.02	41662.4135669614\\
1.03	41269.1572622449\\
1.04	40876.742544623\\
1.05	40485.1572900229\\
1.06	40094.3900906369\\
1.07	39704.4302647289\\
1.08	39315.2678688587\\
1.09	38926.8937126472\\
1.1	38539.2993762167\\
1.11	38152.4772304626\\
1.12	37766.4204603271\\
1.13	37381.1230912694\\
1.14	36996.5800191471\\
1.15	36612.7870437477\\
1.16	36229.7409062377\\
1.17	35847.439330823\\
1.18	35465.8810709503\\
1.19	35085.0659604104\\
1.2	34704.9949697477\\
1.21	34325.6702684207\\
1.22	33947.0952932085\\
1.23	33569.2748234105\\
1.24	33192.2150634461\\
1.25	32815.9237335301\\
1.26	32440.4101691678\\
1.27	32065.6854303031\\
1.28	31691.7624210412\\
1.29	31318.65602097\\
1.3	30946.3832292249\\
1.31	30574.9633225667\\
1.32	30204.4180288918\\
1.33	29834.7717177584\\
1.34	29466.0516096971\\
1.35	29098.2880062844\\
1.36	28731.5145431953\\
1.37	28365.7684687203\\
1.38	28001.0909505333\\
1.39	27637.5274138483\\
1.4	27275.1279144901\\
1.41	26913.9475508562\\
1.42	26554.0469192569\\
1.43	26195.4926177058\\
1.44	25838.3578038979\\
1.45	25482.7228138866\\
1.46	25128.6758488448\\
1.47	24776.3137383128\\
1.48	24425.7427895069\\
1.49	24077.0797336081\\
1.5	23730.4527815194\\
1.51	23386.0028033926\\
1.52	23043.8846483314\\
1.53	22704.2686231371\\
1.54	22367.3421518305\\
1.55	22033.3116410353\\
1.56	21702.4045802486\\
1.57	21374.8719106501\\
1.58	21050.9907015528\\
1.59	20731.067180051\\
1.6	20415.4401670529\\
1.61	20104.4849819707\\
1.62	19798.6178891478\\
1.63	19498.3011720454\\
1.64	19204.0489367007\\
1.65	18916.4337646238\\
1.66	18636.0943577966\\
1.67	18363.744345686\\
1.68	18100.1824573013\\
1.69	17846.304301706\\
1.7	17603.1160498699\\
1.71	17371.7503715404\\
1.72	17153.4850558885\\
1.73	16949.7648377879\\
1.74	16762.2270675159\\
1.75	16592.7320068348\\
1.76	16443.3987169391\\
1.77	16316.6477346006\\
1.78	16215.2520262987\\
1.79	16142.3980853497\\
1.8	16101.7595197273\\
1.81	16097.5861030934\\
1.82	16134.812075783\\
1.83	16219.1885510462\\
1.84	16357.4462945378\\
1.85	16557.4970274495\\
1.86	16828.6839328208\\
1.87	17182.0954727319\\
1.88	17630.9613145266\\
1.89	18191.1556459042\\
1.9	18881.842211665\\
1.91	19726.308193561\\
1.92	20753.0523423402\\
1.93	21997.2192674772\\
1.94	23502.5107258534\\
1.95	25323.762846841\\
1.96	27530.4663651154\\
1.97	30211.6430681116\\
1.98	33482.70613262\\
1.99	37495.2772865848\\
};
\addlegendentry{Analytical};

\addplot [color=mycolor1,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	31968.1984364402\\
1.02	31649.2758903961\\
1.03	31329.8179699651\\
1.04	31009.9984996484\\
1.05	30690.0152021613\\
1.06	30369.9144770898\\
1.07	30049.8735911785\\
1.08	29730.0470703096\\
1.09	29410.5361939387\\
1.1	29091.520233876\\
1.11	28773.1117460581\\
1.12	28455.49473761\\
1.13	28138.8244361361\\
1.14	27823.2119889588\\
1.15	27508.9106385059\\
1.16	27196.0529775089\\
1.17	26884.7825796399\\
1.18	26575.3961617947\\
1.19	26268.0384693507\\
1.2	25962.9017576195\\
1.21	25660.3019288509\\
1.22	25360.4440292518\\
1.23	25063.5633846573\\
1.24	24770.0038088057\\
1.25	24480.0761827595\\
1.26	24194.0442851856\\
1.27	23912.3168594227\\
1.28	23635.3237987455\\
1.29	23363.3894932584\\
1.3	23097.0057725363\\
1.31	22836.7646452485\\
1.32	22583.0625323124\\
1.33	22336.5437751952\\
1.34	22097.9745251084\\
1.35	21867.8812226512\\
1.36	21647.1383952611\\
1.37	21436.7023814804\\
1.38	21237.3364485547\\
1.39	21050.2445647395\\
1.4	20876.5664234468\\
1.41	20717.5349578145\\
1.42	20574.7210618216\\
1.43	20449.5900145505\\
1.44	20344.0758480342\\
1.45	20260.1924154979\\
1.46	20200.0061773672\\
1.47	20166.4239272655\\
1.48	20162.1382102139\\
1.49	20190.1773913741\\
1.5	20254.8406789892\\
1.51	20358.7069496259\\
1.52	20501.0376349044\\
1.53	20679.7702614094\\
1.54	20892.5938911656\\
1.55	21136.9933499448\\
1.56	21410.3140432793\\
1.57	21709.8524926082\\
1.58	22032.8966732388\\
1.59	22376.7791460496\\
1.6	22738.9387305682\\
1.61	23116.9202052593\\
1.62	23508.4227052304\\
1.63	23911.3075776026\\
1.64	24323.5837192405\\
1.65	24743.4440134429\\
1.66	25169.2370779774\\
1.67	25599.4506913476\\
1.68	26032.7508357084\\
1.69	26467.9057286294\\
1.7	26903.8203524094\\
1.71	27339.5265026972\\
1.72	27774.1354677454\\
1.73	28206.8605707294\\
1.74	28637.0157094335\\
1.75	29063.9572220827\\
1.76	29487.1276719918\\
1.77	29906.0373308058\\
1.78	30320.219533915\\
1.79	30729.2835147566\\
1.8	31132.8710772418\\
1.81	31530.6500552527\\
1.82	31922.3425007796\\
1.83	32307.6887283808\\
1.84	32686.4506430569\\
1.85	33058.432748694\\
1.86	33423.4451487381\\
1.87	33781.3264215117\\
1.88	34131.9377685299\\
1.89	34475.1402668115\\
1.9	34810.8356062479\\
1.91	35138.9244560758\\
1.92	35459.3194386501\\
1.93	35771.961447135\\
1.94	36076.7864402563\\
1.95	36373.7467431694\\
1.96	36662.8188548321\\
1.97	36943.9716653045\\
1.98	37217.1880528725\\
1.99	37482.4726617008\\
};
\addlegendentry{IGA $\Delta=0.5$};

\addplot [color=blue,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	39867.4861840656\\
1.02	39501.5676632883\\
1.03	39128.3574439457\\
1.04	38756.0810742029\\
1.05	38379.4336445461\\
1.06	37995.7844101039\\
1.07	37614.9480568737\\
1.08	37235.0245093829\\
1.09	36847.494913336\\
1.1	36464.4662898463\\
1.11	36086.2774400816\\
1.12	35700.02847986\\
1.13	35318.3707514044\\
1.14	34943.4119171399\\
1.15	34559.5285554964\\
1.16	34179.4370138159\\
1.17	33807.205660054\\
1.18	33426.0393590328\\
1.19	33047.685987667\\
1.2	32677.6922582251\\
1.21	32299.5892287847\\
1.22	31923.2543794979\\
1.23	31555.039545115\\
1.24	31180.3462486388\\
1.25	30806.408186796\\
1.26	30439.5708956883\\
1.27	30069.0177800049\\
1.28	29697.5817560535\\
1.29	29331.9424465778\\
1.3	28966.3455370083\\
1.31	28597.4219379077\\
1.32	28233.7280321629\\
1.33	27873.1433867931\\
1.34	27507.0574312246\\
1.35	27146.1152948052\\
1.36	26790.5321648506\\
1.37	26428.1570076501\\
1.38	26070.5318694752\\
1.39	25720.0522268947\\
1.4	25362.3915883724\\
1.41	25008.8784195621\\
1.42	24663.7705547337\\
1.43	24311.9987660039\\
1.44	23963.6908013846\\
1.45	23624.4635469441\\
1.46	23279.9710729503\\
1.47	22938.3372277298\\
1.48	22605.8481912601\\
1.49	22270.3357186549\\
1.5	21937.3057141437\\
1.51	21612.9107477205\\
1.52	21288.8142167804\\
1.53	20966.6021155948\\
1.54	20652.4730153573\\
1.55	20342.836296749\\
1.56	20034.3355819146\\
1.57	19734.2002062278\\
1.58	19442.2659549855\\
1.59	19151.6907048667\\
1.6	18870.4269732547\\
1.61	18600.6281967339\\
1.62	18334.0362991422\\
1.63	18078.0190852893\\
1.64	17836.706913217\\
1.65	17602.3456183483\\
1.66	17380.5872357094\\
1.67	17176.9990362772\\
1.68	16986.3389881909\\
1.69	16811.7538575287\\
1.7	16659.5464564795\\
1.71	16528.9516197258\\
1.72	16420.3831790725\\
1.73	16340.1339464267\\
1.74	16293.6145434153\\
1.75	16279.1587484924\\
1.76	16302.6139997763\\
1.77	16376.2889851686\\
1.78	16499.2450041283\\
1.79	16676.6272833286\\
1.8	16926.4201616037\\
1.81	17256.3435369809\\
1.82	17668.2101295603\\
1.83	18186.0045784955\\
1.84	18838.6535569958\\
1.85	19620.5973306984\\
1.86	20564.9407741791\\
1.87	21741.0744269766\\
1.88	23136.1987359483\\
1.89	24797.0518976432\\
1.9	26869.3609922193\\
1.91	29256.2796722723\\
1.92	31633.4798653417\\
1.93	33768.4178088532\\
1.94	35579.6535982012\\
1.95	37070.5573801269\\
1.96	38278.9994242045\\
1.97	39250.0792833446\\
1.98	40025.370425314\\
1.99	40641.1331721142\\
};
\addlegendentry{IGA $\Delta=0.1$};

\addplot [color=mycolor2,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	40872.306674145\\
1.02	40518.314835334\\
1.03	40154.4706453751\\
1.04	39726.4174527226\\
1.05	39354.4580677035\\
1.06	38989.8491267914\\
1.07	38564.8817216113\\
1.08	38186.793436569\\
1.09	37826.4052802152\\
1.1	37411.2517778079\\
1.11	37025.3470702591\\
1.12	36669.6896956276\\
1.13	36265.4441285636\\
1.14	35870.8631937294\\
1.15	35519.9374291821\\
1.16	35126.9269847867\\
1.17	34725.109263565\\
1.18	34376.9706457284\\
1.19	33995.1744257107\\
1.2	33587.9751518891\\
1.21	33240.7084010319\\
1.22	32869.7271272767\\
1.23	32459.3354990823\\
1.24	32111.1972688842\\
1.25	31750.1476026381\\
1.26	31339.0849676119\\
1.27	30988.6434323686\\
1.28	30636.109060396\\
1.29	30227.2112238132\\
1.3	29873.3997611289\\
1.31	29527.4587463648\\
1.32	29124.6840232833\\
1.33	28766.0483332687\\
1.34	28424.8147447782\\
1.35	28032.4386327328\\
1.36	27667.4377917061\\
1.37	27331.712352355\\
1.38	26951.2166734754\\
1.39	26579.6770005392\\
1.4	26249.8561691702\\
1.41	25882.0570028769\\
1.42	25506.1344164767\\
1.43	25180.9361905364\\
1.44	24826.4246406778\\
1.45	24448.8762718758\\
1.46	24127.2448062334\\
1.47	23786.3913728795\\
1.48	23410.5370839972\\
1.49	23091.8916368467\\
1.5	22764.8251015865\\
1.51	22394.6086384073\\
1.52	22079.0744459078\\
1.53	21765.7534458061\\
1.54	21405.77930727\\
1.55	21094.4355521834\\
1.56	20794.8609647275\\
1.57	20451.1588487746\\
1.58	20145.6323750208\\
1.59	19860.5890508656\\
1.6	19539.917618273\\
1.61	19243.1370044132\\
1.62	18976.511355908\\
1.63	18684.1054435345\\
1.64	18402.0164081393\\
1.65	18158.5570971492\\
1.66	17900.4463754636\\
1.67	17643.1764347608\\
1.68	17428.5086353439\\
1.69	17212.5621302577\\
1.7	16994.0586775682\\
1.71	16817.4161970503\\
1.72	16654.4776930288\\
1.73	16494.0096000955\\
1.74	16370.4005568119\\
1.75	16276.205479129\\
1.76	16200.851539045\\
1.77	16154.5286255203\\
1.78	16153.1813560552\\
1.79	16201.8546567406\\
1.8	16272.1705984319\\
1.81	16402.5680400873\\
1.82	16632.2230684294\\
1.83	16884.7218732151\\
1.84	17212.0362269204\\
1.85	17708.2758771752\\
1.86	18256.6426790851\\
1.87	18887.8749412574\\
1.88	19792.6375316908\\
1.89	20838.5056499882\\
1.9	21962.4094359182\\
1.91	23526.6620072534\\
1.92	25437.5117895121\\
1.93	27421.7414427807\\
1.94	30123.4494270854\\
1.95	33628.6142896231\\
1.96	36770.8743153446\\
1.97	38962.9045147581\\
1.98	40367.9420164378\\
1.99	41251.2084348622\\
};
\addlegendentry{IGA $\Delta=0.05$};

\addplot [color=red,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	41444.0732934925\\
1.02	41279.9584463106\\
1.03	40829.9325838853\\
1.04	40260.2492037777\\
1.05	40068.7353178864\\
1.06	39736.7102486065\\
1.07	39088.9889109209\\
1.08	38865.9822021903\\
1.09	38648.7069465468\\
1.1	37926.7698713985\\
1.11	37672.3040537\\
1.12	37544.1642905973\\
1.13	36770.0777399782\\
1.14	36488.1684417814\\
1.15	36395.8360526324\\
1.16	35629.2982792264\\
1.17	35313.3484419629\\
1.18	35209.9591260813\\
1.19	34508.0589000614\\
1.2	34148.701476014\\
1.21	34031.7172655911\\
1.22	33408.0001843997\\
1.23	32996.6647946452\\
1.24	32862.3518808052\\
1.25	32330.2586055999\\
1.26	31857.8564655362\\
1.27	31701.9206935553\\
1.28	31274.220096387\\
1.29	30732.5379244322\\
1.3	30550.5175602751\\
1.31	30235.3636553599\\
1.32	29620.089809274\\
1.33	29408.2481511947\\
1.34	29202.3821522656\\
1.35	28518.1211257968\\
1.36	28276.7714657617\\
1.37	28155.4896216253\\
1.38	27424.467525521\\
1.39	27157.83080248\\
1.4	27070.4391949434\\
1.41	26350.3478653298\\
1.42	26052.8314028524\\
1.43	25955.3696657528\\
1.44	25300.7661310221\\
1.45	24964.5964414802\\
1.46	24855.0183026072\\
1.47	24279.1020527773\\
1.48	23897.9495197805\\
1.49	23773.281716656\\
1.5	23288.5481789197\\
1.51	22856.6477997237\\
1.52	22713.7686614346\\
1.53	22331.0627944376\\
1.54	21845.0318152021\\
1.55	21681.2452739928\\
1.56	21405.7182022267\\
1.57	20867.9030621415\\
1.58	20682.0811194126\\
1.59	20507.063517094\\
1.6	19930.4060516721\\
1.61	19726.2108605969\\
1.62	19625.8521858606\\
1.63	19040.8345492974\\
1.64	18826.6825109704\\
1.65	18756.4441787609\\
1.66	18221.8605162807\\
1.67	18000.6893687574\\
1.68	17928.1870824641\\
1.69	17494.5838041698\\
1.7	17273.030851572\\
1.71	17200.9982792484\\
1.72	16884.3645548189\\
1.73	16679.2036458515\\
1.74	16612.9019225099\\
1.75	16424.390355557\\
1.76	16267.9917185171\\
1.77	16218.5910393208\\
1.78	16159.1810405749\\
1.79	16110.8962259446\\
1.8	16100.7043545429\\
1.81	16152.8145252044\\
1.82	16316.5756135156\\
1.83	16388.1538777195\\
1.84	16510.3450137661\\
1.85	17058.8765606385\\
1.86	17288.3999284635\\
1.87	17431.2956415533\\
1.88	18630.5864516552\\
1.89	19148.4302957045\\
1.9	19329.4076449982\\
1.91	21506.0921676523\\
1.92	22582.4686299032\\
1.93	22961.3716634822\\
1.94	26520.4685390762\\
1.95	28746.0506343116\\
1.96	29541.4987953863\\
1.97	35251.9988771579\\
1.98	39986.6682398995\\
1.99	41739.6863426123\\
};
\addlegendentry{IGA $\Delta=0.01$};

\addplot [color=mycolor3,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	41474.4849768415\\
1.02	41262.5093153073\\
1.03	41216.141030754\\
1.04	40249.460678568\\
1.05	40047.4184697993\\
1.06	40004.6185651953\\
1.07	39040.7004956582\\
1.08	38848.1131877556\\
1.09	38797.3136619263\\
1.1	37863.1440880147\\
1.11	37664.6912387104\\
1.12	37598.1945436293\\
1.13	36719.3231625063\\
1.14	36497.4517395904\\
1.15	36405.8308370656\\
1.16	35616.8880664957\\
1.17	35345.2756151702\\
1.18	35218.4051554533\\
1.19	34568.3828276692\\
1.2	34202.3277796047\\
1.21	34034.0781645737\\
1.22	33585.1250854275\\
1.23	33054.2208381099\\
1.24	32855.3678935407\\
1.25	32648.6727801995\\
1.26	31886.6666332921\\
1.27	31685.3243352265\\
1.28	31641.2925932275\\
1.29	30722.2069372141\\
1.3	30530.2411877149\\
1.31	30489.5733187028\\
1.32	29574.1604030267\\
1.33	29391.264039962\\
1.34	29342.9930897672\\
1.35	28457.7416042078\\
1.36	28269.5457950815\\
1.37	28206.4333307527\\
1.38	27376.4556460557\\
1.39	27166.6176898104\\
1.4	27079.881112541\\
1.41	26338.6453234207\\
1.42	26082.9029058871\\
1.43	25963.3204810429\\
1.44	25357.0694266444\\
1.45	25014.7641191928\\
1.46	24857.2183182181\\
1.47	24442.6907734303\\
1.48	23951.2734411792\\
1.49	23766.7836715955\\
1.5	23578.2336237225\\
1.51	22882.9708829557\\
1.52	22698.5366523471\\
1.53	22658.2950517273\\
1.54	21835.6983534485\\
1.55	21662.9731525969\\
1.56	21626.3353400253\\
1.57	20827.6155328415\\
1.58	20667.1566614096\\
1.59	20624.7421122406\\
1.6	19879.3491905898\\
1.61	19720.0866208379\\
1.62	19666.5811605543\\
1.63	19002.2784620457\\
1.64	18833.7475190061\\
1.65	18763.9607158278\\
1.66	18213.0497818774\\
1.67	18023.0450324468\\
1.68	17934.0964540217\\
1.69	17531.3525024724\\
1.7	17306.0073563323\\
1.71	17202.4381755867\\
1.72	16972.1710835952\\
1.73	16707.6348115034\\
1.74	16609.4502231447\\
1.75	16531.655501734\\
1.76	16277.1901228956\\
1.77	16213.3827975437\\
1.78	16200.538533531\\
1.79	16110.2364178573\\
1.8	16099.7490685454\\
1.81	16097.9481125221\\
1.82	16331.4618754689\\
1.83	16394.240759657\\
1.84	16411.8168214588\\
1.85	17114.5194027958\\
1.86	17295.5836286748\\
1.87	17359.1076816125\\
1.88	18720.303925347\\
1.89	19130.6069492154\\
1.9	19308.9843830718\\
1.91	21545.2146846448\\
1.92	22468.3110749585\\
1.93	22930.0090124573\\
1.94	26171.9616534357\\
1.95	28394.0953740479\\
1.96	29525.2793078014\\
1.97	33453.8057771952\\
1.98	39270.3364299832\\
1.99	41834.3207905313\\
};
\addlegendentry{IGA $\Delta=0.005$};

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_radeffect_dJdR1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1,
xmax=2,
xlabel={Interface radius $R_{L}$},
ymin=-70000,
ymax=200000,
ylabel={Sensitivity $\frac{dJ}{dR_{L}}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
1.01	-6279.33713583517\\
1.02	-6265.63276216435\\
1.03	-6252.13823894391\\
1.04	-6238.84233344932\\
1.05	-6225.73371159979\\
1.06	-6212.8009019143\\
1.07	-6200.03225789477\\
1.08	-6187.41591860814\\
1.09	-6174.93976722327\\
1.1	-6162.59138723829\\
1.11	-6150.3580161132\\
1.12	-6138.22649599698\\
1.13	-6126.18322121142\\
1.14	-6114.21408212223\\
1.15	-6102.30440499284\\
1.16	-6090.43888737705\\
1.17	-6078.60152856212\\
1.18	-6066.77555452375\\
1.19	-6054.94333679892\\
1.2	-6043.08630461903\\
1.21	-6031.18484957503\\
1.22	-6019.21822200642\\
1.23	-6007.16441821607\\
1.24	-5995.00005751178\\
1.25	-5982.70024796027\\
1.26	-5970.23843961148\\
1.27	-5957.58626380368\\
1.28	-5944.71335699573\\
1.29	-5931.58716738444\\
1.3	-5918.1727423539\\
1.31	-5904.43249456087\\
1.32	-5890.32594418639\\
1.33	-5875.80943457147\\
1.34	-5860.83581809704\\
1.35	-5845.35410876165\\
1.36	-5829.30909744449\\
1.37	-5812.64092530639\\
1.38	-5795.28461016979\\
1.39	-5777.16952001475\\
1.4	-5758.21878691551\\
1.41	-5738.34865381044\\
1.42	-5717.46774541589\\
1.43	-5695.47625334593\\
1.44	-5672.2650240521\\
1.45	-5647.71453651302\\
1.46	-5621.69375464653\\
1.47	-5594.05883713378\\
1.48	-5564.65168467422\\
1.49	-5533.29830156857\\
1.5	-5499.80694485615\\
1.51	-5463.9660299226\\
1.52	-5425.54175640671\\
1.53	-5384.27541222755\\
1.54	-5339.88030643332\\
1.55	-5292.03827311988\\
1.56	-5240.39567860029\\
1.57	-5184.55885199017\\
1.58	-5124.08884498334\\
1.59	-5058.49540931652\\
1.6	-4987.23005962198\\
1.61	-4909.67806423369\\
1.62	-4825.14917606712\\
1.63	-4732.86687866948\\
1.64	-4631.95587738919\\
1.65	-4521.42751032242\\
1.66	-4400.16268578184\\
1.67	-4266.89186927214\\
1.68	-4120.17153922823\\
1.69	-3958.35640184228\\
1.7	-3779.56649430115\\
1.71	-3581.64810386261\\
1.72	-3362.1271758188\\
1.73	-3118.15356137329\\
1.74	-2846.4340467191\\
1.75	-2543.15158055066\\
1.76	-2203.86744326329\\
1.77	-1823.40222932021\\
1.78	-1395.69037986079\\
1.79	-913.601517097892\\
1.8	-368.719873808438\\
1.81	248.929488200676\\
1.82	951.222452741678\\
1.83	1752.3650832484\\
1.84	2669.43614644929\\
1.85	3723.07747741645\\
1.86	4938.3787995368\\
1.87	6346.02045715064\\
1.88	7983.76128549008\\
1.89	9898.39274747195\\
1.9	12148.3294050911\\
1.91	14807.0773219178\\
1.92	17967.9279563577\\
1.93	21750.3843668428\\
1.94	26309.0696791212\\
1.95	31846.2452383191\\
1.96	38629.6627356898\\
1.97	47018.4373642094\\
1.98	57501.2162065433\\
1.99	70753.5958274308\\
};
\addplot [color=mycolor1,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	-31876.0264797397\\
1.02	-31925.6921271671\\
1.03	-31963.2994123254\\
1.04	-32001.3905131858\\
1.05	-32005.8826374868\\
1.06	-32004.1829196922\\
1.07	-32003.3844943254\\
1.08	-31963.3078127132\\
1.09	-31922.4260802172\\
1.1	-31878.6676001909\\
1.11	-31793.1514055546\\
1.12	-31715.9781154278\\
1.13	-31618.6670996485\\
1.14	-31490.4039412127\\
1.15	-31362.667241944\\
1.16	-31208.876878684\\
1.17	-31033.8976285692\\
1.18	-30842.7189994513\\
1.19	-30629.028128344\\
1.2	-30391.6021689453\\
1.21	-30127.7927364128\\
1.22	-29842.364139138\\
1.23	-29527.7602183041\\
1.24	-29178.4194477784\\
1.25	-28804.0513287112\\
1.26	-28393.0943404744\\
1.27	-27940.3581956598\\
1.28	-27453.515512295\\
1.29	-26920.0015508494\\
1.3	-26339.079497787\\
1.31	-25707.5421575776\\
1.32	-25015.4084642091\\
1.33	-24271.7804307275\\
1.34	-23448.9674396135\\
1.35	-22550.2182012057\\
1.36	-21595.298197436\\
1.37	-20503.2871957063\\
1.38	-19343.2662851921\\
1.39	-18089.2058856427\\
1.4	-16644.3371915334\\
1.41	-15136.6580452788\\
1.42	-13444.953059948\\
1.43	-11538.9318914383\\
1.44	-9523.72131866586\\
1.45	-7245.21519445352\\
1.46	-4698.45075910105\\
1.47	-1956.20914769525\\
1.48	1150.4859393924\\
1.49	4609.28136022231\\
1.5	8403.80202372814\\
1.51	12340.7853464008\\
1.52	16089.3380917809\\
1.53	19618.5748260512\\
1.54	22903.5963835548\\
1.55	25930.8818387942\\
1.56	28688.7827591658\\
1.57	31173.2680944067\\
1.58	33390.7905868693\\
1.59	35344.6866510406\\
1.6	37046.115823748\\
1.61	38512.9128330228\\
1.62	39753.6641493208\\
1.63	40789.5125194902\\
1.64	41637.4124520879\\
1.65	42308.3144633017\\
1.66	42824.7744218244\\
1.67	43197.8703582616\\
1.68	43440.971124271\\
1.69	43571.2245226397\\
1.7	43596.4559675696\\
1.71	43528.5032858692\\
1.72	43379.3759587262\\
1.73	43154.4941691093\\
1.74	42863.7360070237\\
1.75	42514.6478645611\\
1.76	42110.9086152997\\
1.77	41661.0730132571\\
1.78	41168.9378557289\\
1.79	40637.1362281748\\
1.8	40073.4746634219\\
1.81	39478.724547572\\
1.82	38855.0158376966\\
1.83	38209.7945205332\\
1.84	37541.2331896097\\
1.85	36852.0200508096\\
1.86	36148.7246969568\\
1.87	35426.8402948457\\
1.88	34692.5669507016\\
1.89	33948.0197647636\\
1.9	33190.2937150583\\
1.91	32425.8227257304\\
1.92	31653.330381975\\
1.93	30873.6079303271\\
1.94	30090.2105586257\\
1.95	29302.1150189414\\
1.96	28510.9998582585\\
1.97	27718.6766185746\\
1.98	26924.7920526496\\
1.99	26131.2516732088\\
};
\addplot [color=blue,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	-35080.7702144189\\
1.02	-37222.1251265801\\
1.03	-37331.4089059098\\
1.04	-36475.0457170401\\
1.05	-38433.893756085\\
1.06	-38019.942734068\\
1.07	-37438.929791902\\
1.08	-38856.4033837463\\
1.09	-38469.060233667\\
1.1	-37786.6603009353\\
1.11	-38685.5209521798\\
1.12	-38502.107105027\\
1.13	-37806.8411235244\\
1.14	-38305.592157208\\
1.15	-38391.6291401822\\
1.16	-37770.4627189361\\
1.17	-37845.4843485859\\
1.18	-38167.0583570374\\
1.19	-37670.3084677578\\
1.2	-37304.8884647953\\
1.21	-37821.6473803173\\
1.22	-37501.7115846616\\
1.23	-36684.2778799641\\
1.24	-37438.2531590986\\
1.25	-37248.6753812703\\
1.26	-35984.7689588359\\
1.27	-37320.8160925838\\
1.28	-36900.6711516139\\
1.29	-35640.4953030065\\
1.3	-37101.1908877608\\
1.31	-36446.5910892781\\
1.32	-35649.3596153175\\
1.33	-36769.709752999\\
1.34	-36304.1027197235\\
1.35	-35570.8531269628\\
1.36	-36315.7695331829\\
1.37	-36108.2378238575\\
1.38	-35386.3914235682\\
1.39	-35727.4423675132\\
1.4	-35740.3436222275\\
1.41	-35073.3210739476\\
1.42	-34990.7832823135\\
1.43	-35176.4898054385\\
1.44	-34605.1948737128\\
1.45	-34088.8762899586\\
1.46	-34389.3603615788\\
1.47	-33952.181313459\\
1.48	-33000.3903156929\\
1.49	-33422.9552610177\\
1.5	-33064.7158978223\\
1.51	-31697.4292953726\\
1.52	-32481.7748062563\\
1.53	-31887.3872522999\\
1.54	-30475.7336750835\\
1.55	-31178.6905571406\\
1.56	-30348.3154434773\\
1.57	-29203.4760264811\\
1.58	-29416.9861485738\\
1.59	-28619.2657205249\\
1.6	-27400.645599925\\
1.61	-27063.6585280462\\
1.62	-26251.2703181003\\
1.63	-24877.0484086078\\
1.64	-23931.3232115024\\
1.65	-22940.0016990942\\
1.66	-21358.5980843418\\
1.67	-19749.1803522289\\
1.68	-18346.0588029655\\
1.69	-16442.5139120972\\
1.7	-14115.0694816647\\
1.71	-11967.2332121693\\
1.72	-9521.44577586321\\
1.73	-6413.73130369187\\
1.74	-3027.53897425795\\
1.75	365.991271410352\\
1.76	4327.73665023455\\
1.77	9979.85186179314\\
1.78	14762.7129912465\\
1.79	20196.6779172451\\
1.8	29421.5044270404\\
1.81	36265.9191588168\\
1.82	45109.0566519656\\
1.83	59340.028268989\\
1.84	70870.2289557462\\
1.85	85009.6925231066\\
1.86	107191.312956545\\
1.87	128055.47265943\\
1.88	151884.361504082\\
1.89	187692.799890115\\
1.9	227126.201266376\\
1.91	243572.299118244\\
1.92	228044.625471855\\
1.93	197719.083305683\\
1.94	164621.258966326\\
1.95	134243.248324485\\
1.96	108170.411264341\\
1.97	86672.4795450015\\
1.98	69010.4894358467\\
1.99	54534.2172501757\\
};
\addplot [color=mycolor2,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	-38667.6584850711\\
1.02	-35136.4310378743\\
1.03	-39959.3901311012\\
1.04	-40884.5768737066\\
1.05	-35467.5956344018\\
1.06	-37769.1030230727\\
1.07	-42000.3817290694\\
1.08	-34675.3545658847\\
1.09	-36262.900774174\\
1.1	-42725.664394374\\
1.11	-33790.8590721934\\
1.12	-36224.8241966288\\
1.13	-43131.6660815197\\
1.14	-34765.6080556174\\
1.15	-36072.5792802215\\
1.16	-43151.4629435926\\
1.17	-36076.7512878652\\
1.18	-35804.4405376901\\
1.19	-42742.0402046085\\
1.2	-37207.2308274001\\
1.21	-35420.5306653989\\
1.22	-41845.9396385213\\
1.23	-38086.8929837174\\
1.24	-34946.3607062008\\
1.25	-40399.7495683724\\
1.26	-38636.3683693421\\
1.27	-34366.3462114383\\
1.28	-38385.2170284672\\
1.29	-38963.3576031101\\
1.3	-33677.9528129817\\
1.31	-35815.0764290134\\
1.32	-39820.1540094861\\
1.33	-32882.6154868142\\
1.34	-34308.9094537042\\
1.35	-40383.4375360695\\
1.36	-31978.7610159632\\
1.37	-34143.8726205736\\
1.38	-40580.8272542101\\
1.39	-32763.9489613131\\
1.4	-33820.8167520225\\
1.41	-40337.8916506137\\
1.42	-33783.261747825\\
1.43	-33328.1230785272\\
1.44	-39604.5774717445\\
1.45	-34530.2175663402\\
1.46	-32653.394445345\\
1.47	-38319.1999463056\\
1.48	-34910.3664993087\\
1.49	-31805.2339385344\\
1.5	-36418.8457778574\\
1.51	-34816.215162719\\
1.52	-30747.4331147818\\
1.53	-33891.7015258875\\
1.54	-34298.5416878366\\
1.55	-29449.7202153884\\
1.56	-30766.3852157185\\
1.57	-33920.6024357547\\
1.58	-27876.1731645452\\
1.59	-28358.1948669982\\
1.6	-32845.3524504111\\
1.61	-25974.8412684832\\
1.62	-26666.929643654\\
1.63	-30874.8949732829\\
1.64	-24839.3755153837\\
1.65	-24311.7698405593\\
1.66	-27772.0585880492\\
1.67	-23006.4219861397\\
1.68	-21088.6793244372\\
1.69	-23272.1227160999\\
1.7	-19733.2860309377\\
1.71	-16701.495619175\\
1.72	-17033.1249845343\\
1.73	-14417.1162887797\\
1.74	-10721.2138546068\\
1.75	-8626.60314556472\\
1.76	-6197.55173743482\\
1.77	-2439.4906520555\\
1.78	2455.46505624327\\
1.79	6223.3145738854\\
1.8	9260.18935813819\\
1.81	16874.1215500685\\
1.82	25633.3609289235\\
1.83	26237.4561440529\\
1.84	37708.4871535704\\
1.85	56386.4828708347\\
1.86	51744.7261889997\\
1.87	72134.8983917845\\
1.88	106072.380087672\\
1.89	99014.5978195719\\
1.9	128742.290982014\\
1.91	189030.080420204\\
1.92	185669.833091412\\
1.93	227190.981873761\\
1.94	334719.766878418\\
1.95	350705.759199444\\
1.96	267216.332909248\\
1.97	174890.304875816\\
1.98	110799.273559997\\
1.99	69012.8695683597\\
};
\addplot [color=red,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	-30526.6593369929\\
1.02	-9572.62036547247\\
1.03	-99266.2990264884\\
1.04	-35118.9118629634\\
1.05	-10322.1453947339\\
1.06	-103908.702381389\\
1.07	-38100.3885998114\\
1.08	-10871.79388905\\
1.09	-95066.6923777371\\
1.1	-37461.0680476577\\
1.11	-12648.7192460936\\
1.12	-65521.7219376147\\
1.13	-39343.344761204\\
1.14	-14409.4416918213\\
1.15	-15141.3411473181\\
1.16	-48740.0714643917\\
1.17	-16023.2372070175\\
1.18	-5585.94875805706\\
1.19	-59525.3835855956\\
1.2	-19720.1384996093\\
1.21	-6876.64304423616\\
1.22	-71527.5258655099\\
1.23	-24263.9928123818\\
1.24	-8072.41090119594\\
1.25	-83880.4588454274\\
1.26	-29001.9817878482\\
1.27	-9097.12109877201\\
1.28	-94371.2182671888\\
1.29	-33374.0658770814\\
1.3	-9814.31365930477\\
1.31	-98636.416924775\\
1.32	-36188.2092672276\\
1.33	-10333.7791355169\\
1.34	-89991.2960076907\\
1.35	-35531.3669001591\\
1.36	-12004.0111265643\\
1.37	-61766.6110482488\\
1.38	-37218.2793201583\\
1.39	-13636.2586389302\\
1.4	-14224.4532446636\\
1.41	-45889.396464985\\
1.42	-15095.9125703899\\
1.43	-5266.22912018464\\
1.44	-55650.0872261158\\
1.45	-18460.7175644584\\
1.46	-6443.83106629088\\
1.47	-66198.5032601333\\
1.48	-22505.9526742104\\
1.49	-7497.37580089728\\
1.5	-76538.3202417077\\
1.51	-26551.418322276\\
1.52	-8342.87213455311\\
1.53	-84435.5004586774\\
1.54	-29999.5056393293\\
1.55	-8841.6908033533\\
1.56	-85896.5358547993\\
1.57	-31705.5738564522\\
1.58	-9078.51373951436\\
1.59	-75511.002610973\\
1.6	-30030.7740055403\\
1.61	-10172.4196047791\\
1.62	-49259.3327857434\\
1.63	-29895.767878471\\
1.64	-10966.1442847151\\
1.65	-10754.0603802759\\
1.66	-34154.7127364866\\
1.67	-11224.6736552713\\
1.68	-3918.24641709667\\
1.69	-36798.9646736935\\
1.7	-12137.5794802754\\
1.71	-4234.43214973133\\
1.72	-35956.6186728425\\
1.73	-11995.8956767322\\
1.74	-3978.06832225678\\
1.75	-28537.2204092622\\
1.76	-9273.78684174579\\
1.77	-2854.54964457392\\
1.78	-10356.9393773164\\
1.79	-2128.59035585341\\
1.8	-471.228507426348\\
1.81	21841.7437104082\\
1.82	11570.9643924573\\
1.83	3686.74535763657\\
1.84	63692.1843394489\\
1.85	32343.0357779829\\
1.86	11916.1888552754\\
1.87	89374.7628589778\\
1.88	68854.3769883164\\
1.89	27706.7151302563\\
1.9	35936.7492459539\\
1.91	156844.24984665\\
1.92	57630.7450062234\\
1.93	20837.8560308017\\
1.94	343162.272375753\\
1.95	130941.37883601\\
1.96	47858.180188465\\
1.97	748615.137584283\\
1.98	306672.974970283\\
1.99	108774.032047514\\
};
\addplot [color=mycolor3,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	3.76524792455992e-08\\
1.02	-3529.34254255661\\
1.03	-48578.3870976276\\
1.04	1.64805045166415e-07\\
1.05	-9962.68006288748\\
1.06	-6013.83872469618\\
1.07	-16013.1337449741\\
1.08	-16436.6878760466\\
1.09	-6911.88907343809\\
1.1	-35513.6307572794\\
1.11	-23439.4269657054\\
1.12	-6999.76711831702\\
1.13	-59220.0191661221\\
1.14	-30586.8453824267\\
1.15	-5896.06575204034\\
1.16	-91418.8477015972\\
1.17	-35609.3555118231\\
1.18	-3274.3963016208\\
1.19	-135067.760135366\\
1.2	-32887.387936034\\
1.21	3.81977987018569e-08\\
1.22	-182637.322417734\\
1.23	-14980.8661762038\\
1.24	3.73214930071818e-08\\
1.25	-185928.13882483\\
1.26	1.11956563575469e-07\\
1.27	-3356.3509353874\\
1.28	-46160.6729012804\\
1.29	1.06060412008481e-07\\
1.3	-9477.28016719667\\
1.31	-5715.63048841924\\
1.32	-15221.4467140434\\
1.33	-15626.7359379592\\
1.34	-6565.39212916794\\
1.35	-33701.0730250099\\
1.36	-22246.928385666\\
1.37	-6638.52196848849\\
1.38	-56023.3200570548\\
1.39	-28941.8815742189\\
1.4	-5576.41003794488\\
1.41	-86049.9218422645\\
1.42	-33532.6249215853\\
1.43	-3083.77433543911\\
1.44	-126161.056627471\\
1.45	-30754.1489390354\\
1.46	2.8319588452073e-08\\
1.47	-168674.856239244\\
1.48	-13875.4777216232\\
1.49	2.7596425145058e-08\\
1.5	-169023.201110922\\
1.51	8.21859225119952e-08\\
1.52	-3080.00167851849\\
1.53	-41200.5136406006\\
1.54	7.70171961761688e-08\\
1.55	-8542.73161656203\\
1.56	-5150.96661376192\\
1.57	-13349.6669362599\\
1.58	-13733.0062148818\\
1.59	-5769.07227603679\\
1.6	-28506.5220456593\\
1.61	-18855.0648105074\\
1.62	-5626.77528308872\\
1.63	-44965.8786229284\\
1.64	-23271.163736141\\
1.65	-4485.1958292362\\
1.66	-63890.7182416225\\
1.67	-24923.5917599368\\
1.68	-2292.72933419476\\
1.69	-83096.3178502488\\
1.7	-20215.5041457972\\
1.71	1.50874654991689e-08\\
1.72	-91450.4194139227\\
1.73	-7404.61985981153\\
1.74	1.18909402324657e-08\\
1.75	-64392.6293782385\\
1.76	2.47191462854427e-08\\
1.77	-1051.73650626763\\
1.78	-6652.09850776409\\
1.79	5.82330750287433e-09\\
1.8	-437.869554611999\\
1.81	-242.463800684744\\
1.82	4988.96844628379\\
1.83	5624.77162476962\\
1.84	2418.91518654803\\
1.85	31390.0645109852\\
1.86	22143.2861845158\\
1.87	6750.68950949532\\
1.88	105822.678988409\\
1.89	58623.2467874632\\
1.9	11623.4696752183\\
1.91	296845.691914016\\
1.92	126578.999985829\\
1.93	12151.7693630782\\
1.94	764478.716506196\\
1.95	213484.6435803\\
1.96	-1.85303989042102e-07\\
1.97	1775762.77260905\\
1.98	183948.357724053\\
1.99	-1.57576110382304e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_radeffect_error.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1,
xmax=2,
xlabel={Interface radius $R_{L}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Relative $L_{2}$-error in state var $T$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.183356200892928\\
1.02	0.182806391680535\\
1.03	0.182305535500332\\
1.04	0.181850593895631\\
1.05	0.18144125366707\\
1.06	0.181071330516026\\
1.07	0.180737780234401\\
1.08	0.180443589152036\\
1.09	0.180178559396575\\
1.1	0.179941526060289\\
1.11	0.179738441496852\\
1.12	0.179550249814941\\
1.13	0.179387911410561\\
1.14	0.179248976351004\\
1.15	0.17911387376633\\
1.16	0.179002914253619\\
1.17	0.178897856138005\\
1.18	0.178793527768795\\
1.19	0.178704571788354\\
1.2	0.178609216587411\\
1.21	0.178509125412122\\
1.22	0.178412854878299\\
1.23	0.178298611565039\\
1.24	0.178174057877324\\
1.25	0.1780395827386\\
1.26	0.177874335371295\\
1.27	0.177694208347799\\
1.28	0.177487728668964\\
1.29	0.177236297446025\\
1.3	0.176967266137925\\
1.31	0.176652486277925\\
1.32	0.176277554494774\\
1.33	0.175885522291916\\
1.34	0.175422264442068\\
1.35	0.174889658763355\\
1.36	0.174343375838577\\
1.37	0.173679938126989\\
1.38	0.172977237026481\\
1.39	0.17223824833663\\
1.4	0.171366931057198\\
1.41	0.170495188774971\\
1.42	0.169544571417304\\
1.43	0.168506509329573\\
1.44	0.167491763287634\\
1.45	0.166412765711836\\
1.46	0.165313026008738\\
1.47	0.164291736501086\\
1.48	0.16327955266076\\
1.49	0.162383154386053\\
1.5	0.161697036425281\\
1.51	0.161198143237523\\
1.52	0.161098744553993\\
1.53	0.16147985436553\\
1.54	0.162376985043546\\
1.55	0.164120889664882\\
1.56	0.166717238271243\\
1.57	0.170233634734553\\
1.58	0.175084950779723\\
1.59	0.181074676100513\\
1.6	0.188308689319811\\
1.61	0.197177055963625\\
1.62	0.207114810521763\\
1.63	0.218549421653346\\
1.64	0.231430887673546\\
1.65	0.245158505897438\\
1.66	0.260239356770469\\
1.67	0.276089588518306\\
1.68	0.292450941645001\\
1.69	0.309552200406819\\
1.7	0.326739210074419\\
1.71	0.343894282359698\\
1.72	0.361073192956868\\
1.73	0.377670774844493\\
1.74	0.393681092211084\\
1.75	0.408995528120419\\
1.76	0.423067215932807\\
1.77	0.436021895385218\\
1.78	0.447538748191157\\
1.79	0.457130331344962\\
1.8	0.465075794375522\\
1.81	0.470782403089502\\
1.82	0.473838665126597\\
1.83	0.47471452366942\\
1.84	0.472449184876038\\
1.85	0.466886628371258\\
1.86	0.458613698937233\\
1.87	0.446097756731258\\
1.88	0.430199215138374\\
1.89	0.410794550081983\\
1.9	0.386666978277794\\
1.91	0.35923327457322\\
1.92	0.327586208458267\\
1.93	0.291685707257079\\
1.94	0.252611416869156\\
1.95	0.209644282020818\\
1.96	0.163355531921613\\
1.97	0.114791305025761\\
1.98	0.0644002387981745\\
1.99	0.0243608915571525\\
};
\addplot [color=blue,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.0433960687802225\\
1.02	0.0431588701386498\\
1.03	0.0429639181678275\\
1.04	0.0429008458530722\\
1.05	0.0430624558269125\\
1.06	0.0431793498767438\\
1.07	0.0433252227107386\\
1.08	0.0436538547041104\\
1.09	0.0438871580050559\\
1.1	0.0440795456847547\\
1.11	0.0444369850889653\\
1.12	0.0446971754152097\\
1.13	0.0448965217364176\\
1.14	0.0452515943045627\\
1.15	0.0455370062990234\\
1.16	0.0457493940987333\\
1.17	0.0460900363977855\\
1.18	0.0464062218298882\\
1.19	0.0466313201023942\\
1.2	0.0469553451821336\\
1.21	0.0473037601566642\\
1.22	0.0475423416474484\\
1.23	0.0478481613623267\\
1.24	0.0482268346980659\\
1.25	0.0484818011249329\\
1.26	0.0487694565424556\\
1.27	0.0491744290128292\\
1.28	0.0494486628149475\\
1.29	0.0497200340534483\\
1.3	0.0501460827924601\\
1.31	0.0504417509185166\\
1.32	0.0507006800445962\\
1.33	0.0511417601316164\\
1.34	0.0514584340962102\\
1.35	0.0517120547388687\\
1.36	0.05216157411296\\
1.37	0.052491136797995\\
1.38	0.0527548051841967\\
1.39	0.053194516958289\\
1.4	0.0535450777755881\\
1.41	0.0538283127682956\\
1.42	0.0542363596650799\\
1.43	0.0546193801173159\\
1.44	0.0549155179629648\\
1.45	0.0552952670257254\\
1.46	0.0557124497165687\\
1.47	0.0560212367983333\\
1.48	0.0563730772660173\\
1.49	0.0568236988855634\\
1.5	0.0571498379330012\\
1.51	0.0574756511396917\\
1.52	0.0579595441815312\\
1.53	0.0583097136321024\\
1.54	0.0586163267873439\\
1.55	0.0591367111526836\\
1.56	0.0595208414306269\\
1.57	0.059822311262491\\
1.58	0.0603899788981075\\
1.59	0.0608169245932473\\
1.6	0.0611459453729448\\
1.61	0.0617859347470827\\
1.62	0.0622413801835533\\
1.63	0.0626845269549128\\
1.64	0.0633965836732865\\
1.65	0.0639618500121019\\
1.66	0.0646125008163455\\
1.67	0.0654066736468928\\
1.68	0.0662280653682055\\
1.69	0.0671623350629726\\
1.7	0.0682128745190047\\
1.71	0.0694685907736547\\
1.72	0.0708681014224867\\
1.73	0.0724094200607581\\
1.74	0.074382107037934\\
1.75	0.0765498056399065\\
1.76	0.0789221146512389\\
1.77	0.0820292545203991\\
1.78	0.0853970265175021\\
1.79	0.0890707872417432\\
1.8	0.0938679686307797\\
1.81	0.0989920156688009\\
1.82	0.104549565319552\\
1.83	0.111698126390879\\
1.84	0.119193004423171\\
1.85	0.127332612208749\\
1.86	0.137558657363455\\
1.87	0.147968729069813\\
1.88	0.159622108662806\\
1.89	0.173530496729217\\
1.9	0.187901221021819\\
1.91	0.203530452617293\\
1.92	0.218546269598193\\
1.93	0.227742913590328\\
1.94	0.225789225696378\\
1.95	0.209636282618353\\
1.96	0.18092253337711\\
1.97	0.142479119123393\\
1.98	0.0958973227893179\\
1.99	0.0434896236547779\\
};
\addplot [color=mycolor2,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.0234706810031003\\
1.02	0.0239906027684435\\
1.03	0.0231568769470163\\
1.04	0.0233427571389578\\
1.05	0.0242679504721864\\
1.06	0.0236698478314583\\
1.07	0.0236852042359239\\
1.08	0.0246831641597047\\
1.09	0.0242588108243919\\
1.1	0.0240586599879369\\
1.11	0.0250801482293384\\
1.12	0.0248692254133595\\
1.13	0.0244631341514868\\
1.14	0.0254585302024756\\
1.15	0.0254903027805455\\
1.16	0.0249048602412248\\
1.17	0.0258240610124947\\
1.18	0.0261137881722537\\
1.19	0.025388361858785\\
1.2	0.0261884545160766\\
1.21	0.0267366340817954\\
1.22	0.025923541300938\\
1.23	0.0265669731395016\\
1.24	0.0273560900343909\\
1.25	0.0265176385202398\\
1.26	0.0269800518285917\\
1.27	0.0279635170703609\\
1.28	0.0271762501550758\\
1.29	0.0274348695784588\\
1.3	0.0285527948530364\\
1.31	0.0279019506330713\\
1.32	0.0279223005163561\\
1.33	0.0291206041685212\\
1.34	0.0286742628980214\\
1.35	0.0284426016597999\\
1.36	0.0296663886944451\\
1.37	0.0294661153116084\\
1.38	0.0289999930359245\\
1.39	0.0301836782462356\\
1.4	0.0302680765858928\\
1.41	0.0296022368417608\\
1.42	0.0306775992282528\\
1.43	0.0310698393077807\\
1.44	0.0302473123286414\\
1.45	0.0311676384436214\\
1.46	0.0318677147997596\\
1.47	0.0309520923973587\\
1.48	0.0316728406676321\\
1.49	0.0326594973879219\\
1.5	0.0317281624845416\\
1.51	0.0322197984911933\\
1.52	0.0334385724300692\\
1.53	0.0325856951394363\\
1.54	0.0328234873268235\\
1.55	0.0342056286709445\\
1.56	0.0335354790944772\\
1.57	0.0334863103284782\\
1.58	0.0349724846345647\\
1.59	0.0345663195407229\\
1.6	0.0342316804055107\\
1.61	0.0357677071989834\\
1.62	0.0356569295889851\\
1.63	0.0351050125539773\\
1.64	0.0366024465556351\\
1.65	0.0368727675552536\\
1.66	0.0361861896319483\\
1.67	0.0375521607812974\\
1.68	0.0383048210202227\\
1.69	0.0375458488903396\\
1.7	0.0388101301170622\\
1.71	0.0401275312872613\\
1.72	0.0394227174078835\\
1.73	0.0406353339107356\\
1.74	0.0426346608243847\\
1.75	0.0421623143169308\\
1.76	0.0434344248801846\\
1.77	0.0462771216338141\\
1.78	0.0462758702698827\\
1.79	0.0477759873567172\\
1.8	0.0517034670407384\\
1.81	0.0524876246166175\\
1.82	0.0543825326060965\\
1.83	0.0597384816747403\\
1.84	0.0616515520326419\\
1.85	0.0641169781865546\\
1.86	0.0713002132225111\\
1.87	0.0746220681026777\\
1.88	0.0779000032016125\\
1.89	0.0871275532009455\\
1.9	0.0925832824608448\\
1.91	0.096696379081281\\
1.92	0.108142054101087\\
1.93	0.116668804993291\\
1.94	0.121496609244905\\
1.95	0.135805155558095\\
1.96	0.146422904750236\\
1.97	0.133846222299731\\
1.98	0.0989090329124296\\
1.99	0.0502328957457966\\
};
\addplot [color=red,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.0140183696790629\\
1.02	0.00907642989054927\\
1.03	0.00823296109811914\\
1.04	0.0145594581528527\\
1.05	0.0101411030483561\\
1.06	0.00611625442142474\\
1.07	0.0151114286220278\\
1.08	0.0111836055165588\\
1.09	0.00474291964707361\\
1.1	0.0155856295577993\\
1.11	0.0121877391818009\\
1.12	0.00473476267513328\\
1.13	0.0158548515245289\\
1.14	0.0131402909745833\\
1.15	0.0056067661886793\\
1.16	0.015759206849044\\
1.17	0.0140431956383735\\
1.18	0.00684135689996721\\
1.19	0.015162320421268\\
1.2	0.0149060104940266\\
1.21	0.00812496717023869\\
1.22	0.0139569969558528\\
1.23	0.0157300765137311\\
1.24	0.00941226748900479\\
1.25	0.0120915601487335\\
1.26	0.0164913929638116\\
1.27	0.0107097216588845\\
1.28	0.00969582775608368\\
1.29	0.0171805069975632\\
1.3	0.0120095855221802\\
1.31	0.00726293474006991\\
1.32	0.017883257395164\\
1.33	0.0132905713113285\\
1.34	0.00566861557431807\\
1.35	0.0184939873144473\\
1.36	0.0145328867934809\\
1.37	0.00565189133361647\\
1.38	0.0188591590360477\\
1.39	0.0157135173200379\\
1.4	0.00671730596225982\\
1.41	0.0187858856540881\\
1.42	0.0168327746708792\\
1.43	0.0082259866285607\\
1.44	0.0181007660113417\\
1.45	0.0179069255452131\\
1.46	0.00980294562595235\\
1.47	0.016680642995027\\
1.48	0.018936404324682\\
1.49	0.0113943020039169\\
1.5	0.0144728072618546\\
1.51	0.0198920707916992\\
1.52	0.0130089499341896\\
1.53	0.0116511717869672\\
1.54	0.0207643922135774\\
1.55	0.0146406224477264\\
1.56	0.00881700286821208\\
1.57	0.0216633070228646\\
1.58	0.0162705150190742\\
1.59	0.00695709993553248\\
1.6	0.0224721657236507\\
1.61	0.0178888084960053\\
1.62	0.00695463889230834\\
1.63	0.0230238474048544\\
1.64	0.0194610873783995\\
1.65	0.00833805524732818\\
1.66	0.0231167083416242\\
1.67	0.0210189655678393\\
1.68	0.0103290602583359\\
1.69	0.0225366910778777\\
1.7	0.0226866402811444\\
1.71	0.0125358396613963\\
1.72	0.021195179870861\\
1.73	0.0245977407302299\\
1.74	0.0150061816763503\\
1.75	0.0190344745206753\\
1.76	0.0269351416623195\\
1.77	0.0179490839637227\\
1.78	0.0161537107898171\\
1.79	0.0300198871009227\\
1.8	0.021678002094247\\
1.81	0.0131026111855983\\
1.82	0.0344787720940621\\
1.83	0.0266349149519417\\
1.84	0.0113719203517281\\
1.85	0.0406983857074856\\
1.86	0.0333981799086105\\
1.87	0.0130290639406345\\
1.88	0.0488410623227951\\
1.89	0.042450783269582\\
1.9	0.0182114491065684\\
1.91	0.0585183297068118\\
1.92	0.0545064976505382\\
1.93	0.0267864861303616\\
1.94	0.0684685376089731\\
1.95	0.0705909621705282\\
1.96	0.0388581834341389\\
1.97	0.0769982448042722\\
1.98	0.0919422829501077\\
1.99	0.0556007641772236\\
};
\addplot [color=mycolor3,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.013498199558196\\
1.02	0.0094260585279869\\
1.03	0.0011851689409851\\
1.04	0.0149083566208702\\
1.05	0.0106620486689817\\
1.06	0.00217851578423146\\
1.07	0.0163049220663364\\
1.08	0.0116712409749517\\
1.09	0.00319114871451585\\
1.1	0.0172462971205722\\
1.11	0.0124144041723794\\
1.12	0.00421938431619247\\
1.13	0.017294083143629\\
1.14	0.0128452796386694\\
1.15	0.00532836575822115\\
1.16	0.0161098898438826\\
1.17	0.0129978425687201\\
1.18	0.0066049567985713\\
1.19	0.0130620808671616\\
1.2	0.0132284288162198\\
1.21	0.00804148037187315\\
1.22	0.00773394068194799\\
1.23	0.0142771701370069\\
1.24	0.00955396444975996\\
1.25	0.00246255380097983\\
1.26	0.0158813076785016\\
1.27	0.0111209682071775\\
1.28	0.00139528260720257\\
1.29	0.0175934637722428\\
1.3	0.0126245854524787\\
1.31	0.00258170742056709\\
1.32	0.019298431678286\\
1.33	0.0138681704628429\\
1.34	0.0037983432160794\\
1.35	0.0204696983483165\\
1.36	0.0148021334370611\\
1.37	0.0050390666801421\\
1.38	0.0205765191365139\\
1.39	0.0153621539805995\\
1.4	0.00638637224776887\\
1.41	0.019204906524299\\
1.42	0.0155838957452697\\
1.43	0.00794358865046049\\
1.44	0.0155878652446753\\
1.45	0.0158963991998635\\
1.46	0.00970296760342365\\
1.47	0.00927475700993444\\
1.48	0.0171881997571222\\
1.49	0.0115651527707038\\
1.5	0.0031219481400512\\
1.51	0.019155786037158\\
1.52	0.0135057770035161\\
1.53	0.00169765915967412\\
1.54	0.0212662080706157\\
1.55	0.0153854773042059\\
1.56	0.0031611681582963\\
1.57	0.0233870964023308\\
1.58	0.0169715768744873\\
1.59	0.0046724329921347\\
1.6	0.0248888050096165\\
1.61	0.0182162270904283\\
1.62	0.00621865495895549\\
1.63	0.0251351945577434\\
1.64	0.0190318143623315\\
1.65	0.00793667462547673\\
1.66	0.0236338406313128\\
1.67	0.0194785078827951\\
1.68	0.00998195593994818\\
1.69	0.01938704401136\\
1.7	0.0201663429008941\\
1.71	0.0124111172980857\\
1.72	0.0117614022468031\\
1.73	0.0223434284356544\\
1.74	0.0152255846324481\\
1.75	0.00406019444178622\\
1.76	0.0259424553341097\\
1.77	0.0186149453829465\\
1.78	0.00230725601613956\\
1.79	0.030747098551799\\
1.8	0.0227475098917921\\
1.81	0.0046889865081872\\
1.82	0.0372407588300094\\
1.83	0.027749960772609\\
1.84	0.00770503339297422\\
1.85	0.045131655856197\\
1.86	0.0339969154266799\\
1.87	0.0116386153651871\\
1.88	0.0534070345311352\\
1.89	0.0415182189152802\\
1.9	0.0173435976369199\\
1.91	0.0598573560761783\\
1.92	0.050456301700638\\
1.93	0.0258884808504301\\
1.94	0.0585622903189265\\
1.95	0.062518295240764\\
1.96	0.03846474512353\\
1.97	0.0414212916734844\\
1.98	0.0831270328643017\\
1.99	0.056450847892243\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_radeffect_error_adjoint.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1,
xmax=2,
xlabel={Interface radius $R_{L}$},
ymode=log,
ymin=0,
ymax=0.5,
ylabel={Relative $L_{2}$-error in adjoint var $P$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.472039231273316\\
1.02	0.471159402996075\\
1.03	0.470336715099544\\
1.04	0.469564773286447\\
1.05	0.468838946812761\\
1.06	0.468147243388523\\
1.07	0.467483218269012\\
1.08	0.466844833039131\\
1.09	0.466215838132543\\
1.1	0.465591052205154\\
1.11	0.464970606487637\\
1.12	0.464329157326585\\
1.13	0.463672754527552\\
1.14	0.462992118608105\\
1.15	0.46226103114858\\
1.16	0.461493607047288\\
1.17	0.460663607546825\\
1.18	0.459758882361309\\
1.19	0.458785952080471\\
1.2	0.457714210336794\\
1.21	0.456537188641556\\
1.22	0.455253385467279\\
1.23	0.453830958836757\\
1.24	0.452268082245639\\
1.25	0.450552969157503\\
1.26	0.448653147767859\\
1.27	0.446573482715209\\
1.28	0.44428776301014\\
1.29	0.441764009461042\\
1.3	0.439016970615028\\
1.31	0.436000855815929\\
1.32	0.432686086569089\\
1.33	0.42910161553383\\
1.34	0.425172235288827\\
1.35	0.420883738825117\\
1.36	0.416276331747996\\
1.37	0.411221008589344\\
1.38	0.405783609136303\\
1.39	0.399947729602166\\
1.4	0.393594688915296\\
1.41	0.386851158522449\\
1.42	0.379616091965566\\
1.43	0.371871113920555\\
1.44	0.363726237180077\\
1.45	0.355078202570826\\
1.46	0.345976966280188\\
1.47	0.336532468787704\\
1.48	0.326676190935947\\
1.49	0.31654521665905\\
1.5	0.306253059047119\\
1.51	0.295783253218012\\
1.52	0.28538985164109\\
1.53	0.275165727255053\\
1.54	0.265161234431359\\
1.55	0.25577261750884\\
1.56	0.247006671673965\\
1.57	0.238953328152323\\
1.58	0.23210415777993\\
1.59	0.226190846631825\\
1.6	0.221295116140253\\
1.61	0.217776819369143\\
1.62	0.214799526009342\\
1.63	0.212680854537343\\
1.64	0.211094642131198\\
1.65	0.20915880319362\\
1.66	0.207231872553882\\
1.67	0.204550860452892\\
1.68	0.200845760806514\\
1.69	0.196277741686013\\
1.7	0.190373387539714\\
1.71	0.183243931221625\\
1.72	0.175108098449165\\
1.73	0.166006073800334\\
1.74	0.156446042701943\\
1.75	0.146983635935773\\
1.76	0.138357572900805\\
1.77	0.131593162724522\\
1.78	0.127741902310049\\
1.79	0.12778675339061\\
1.8	0.132232885934336\\
1.81	0.141043483582926\\
1.82	0.153606679584047\\
1.83	0.169139000054787\\
1.84	0.186698236199915\\
1.85	0.205437518971213\\
1.86	0.224944358944968\\
1.87	0.244141135520371\\
1.88	0.262867427710527\\
1.89	0.280694119851608\\
1.9	0.296380280557449\\
1.91	0.310244724706424\\
1.92	0.320942596885247\\
1.93	0.327261627185753\\
1.94	0.328753594265473\\
1.95	0.322310012802885\\
1.96	0.304609787185927\\
1.97	0.270650366607071\\
1.98	0.207513555777136\\
1.99	0.0969041011844395\\
};
\addplot [color=blue,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.125732086954796\\
1.02	0.125244978022967\\
1.03	0.124838593215079\\
1.04	0.124804316035706\\
1.05	0.125392088931059\\
1.06	0.125827888327014\\
1.07	0.126354285581673\\
1.08	0.12739676401683\\
1.09	0.128151683279181\\
1.1	0.128798576125832\\
1.11	0.129918385758218\\
1.12	0.130752724640722\\
1.13	0.131407829398971\\
1.14	0.132518937459876\\
1.15	0.133421822230772\\
1.16	0.134097222219154\\
1.17	0.135164049574626\\
1.18	0.136141382559712\\
1.19	0.136834729553333\\
1.2	0.13783738906511\\
1.21	0.138885171943425\\
1.22	0.139591163195724\\
1.23	0.140512815231078\\
1.24	0.141613248145014\\
1.25	0.142328180861092\\
1.26	0.143154409605855\\
1.27	0.144279046076699\\
1.28	0.14499480477561\\
1.29	0.145711806548328\\
1.3	0.146822029948457\\
1.31	0.147522252884261\\
1.32	0.148115384045972\\
1.33	0.149161474959588\\
1.34	0.149817330573341\\
1.35	0.15026893156381\\
1.36	0.151188372480972\\
1.37	0.151752656292319\\
1.38	0.152040848389034\\
1.39	0.152743987529151\\
1.4	0.153166131006124\\
1.41	0.153248608871274\\
1.42	0.153625559059349\\
1.43	0.153836359193534\\
1.44	0.153628411931065\\
1.45	0.153574791229981\\
1.46	0.153467298304376\\
1.47	0.152860169874388\\
1.48	0.152250395613557\\
1.49	0.151676394129299\\
1.5	0.150536602358491\\
1.51	0.149223104979224\\
1.52	0.147997878547933\\
1.53	0.146161168738943\\
1.54	0.143978942473471\\
1.55	0.141892437992218\\
1.56	0.139173243930438\\
1.57	0.135957008615482\\
1.58	0.132804094647026\\
1.59	0.12902356912146\\
1.6	0.124657165794963\\
1.61	0.120304274141007\\
1.62	0.115346394764848\\
1.63	0.109875051971658\\
1.64	0.104348270502714\\
1.65	0.0983892811001837\\
1.66	0.0921492825064809\\
1.67	0.0858788233186671\\
1.68	0.0796186618737287\\
1.69	0.0735157006107882\\
1.7	0.0678165930561812\\
1.71	0.0628729226471561\\
1.72	0.058865765018919\\
1.73	0.0560870937327161\\
1.74	0.0548892586521863\\
1.75	0.0550313835832018\\
1.76	0.056468494406052\\
1.77	0.0590746829617508\\
1.78	0.0620050876502623\\
1.79	0.0650932189712103\\
1.8	0.0681931090461453\\
1.81	0.0704327979206864\\
1.82	0.0716910413218224\\
1.83	0.0719242104335955\\
1.84	0.070456931355834\\
1.85	0.0670294381744328\\
1.86	0.0617657796631733\\
1.87	0.0550083843735341\\
1.88	0.0483746135617505\\
1.89	0.0480140685446098\\
1.9	0.0624059297997799\\
1.91	0.0946189975000961\\
1.92	0.140584051050291\\
1.93	0.193265771876233\\
1.94	0.242781756503126\\
1.95	0.278710648001798\\
1.96	0.295864968151806\\
1.97	0.290092002007339\\
1.98	0.250478776693389\\
1.99	0.155091769551165\\
};
\addplot [color=mycolor2,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.0692499106718708\\
1.02	0.0708243309719013\\
1.03	0.0684427336982222\\
1.04	0.0691128512523564\\
1.05	0.0718533358956145\\
1.06	0.0701339599645873\\
1.07	0.070304472926597\\
1.08	0.0732742952006129\\
1.09	0.0720543839226662\\
1.1	0.0715889655298058\\
1.11	0.0746448702239895\\
1.12	0.0740475356925281\\
1.13	0.0729631090309857\\
1.14	0.0759633040973316\\
1.15	0.0760725988138617\\
1.16	0.0744398650924742\\
1.17	0.0772388139262797\\
1.18	0.0780969473723549\\
1.19	0.0760311831166373\\
1.2	0.0784900992452631\\
1.21	0.0800994727691107\\
1.22	0.0777503660264267\\
1.23	0.0797489560248803\\
1.24	0.0820551367128857\\
1.25	0.0796012106616104\\
1.26	0.0810575023739389\\
1.27	0.0839151080298216\\
1.28	0.0815771163654669\\
1.29	0.0824111546468612\\
1.3	0.0856293217846456\\
1.31	0.0836519773635199\\
1.32	0.0837459571185688\\
1.33	0.0871447360721626\\
1.34	0.0857194218053371\\
1.35	0.0850130480998643\\
1.36	0.0884016402910287\\
1.37	0.0876457002455801\\
1.38	0.0861563003955223\\
1.39	0.0893254565539056\\
1.4	0.0892971090637891\\
1.41	0.0871041567028112\\
1.42	0.0898342282667701\\
1.43	0.0905199736667467\\
1.44	0.0877487443614297\\
1.45	0.0898288589258012\\
1.46	0.0911379395961175\\
1.47	0.0879460235160719\\
1.48	0.0891831595897749\\
1.49	0.0909268449125133\\
1.5	0.0874860054388269\\
1.51	0.0877327330974991\\
1.52	0.0895909648315052\\
1.53	0.0860854737174206\\
1.54	0.0852125946669989\\
1.55	0.0867969200551991\\
1.56	0.0833837613564871\\
1.57	0.0812671068522275\\
1.58	0.0822024422677198\\
1.59	0.0789266530881418\\
1.6	0.0755729651158975\\
1.61	0.0755250158781373\\
1.62	0.0723117400484455\\
1.63	0.0679165173258402\\
1.64	0.0666514283592006\\
1.65	0.0634297258421726\\
1.66	0.0583711899379888\\
1.67	0.0559101309343993\\
1.68	0.0527112111852454\\
1.69	0.0475576786269783\\
1.7	0.0444473855848557\\
1.71	0.0416193362965537\\
1.72	0.0372357149823298\\
1.73	0.034708284685271\\
1.74	0.0332812644627982\\
1.75	0.0307584460831582\\
1.76	0.0304182328589477\\
1.77	0.0315683951605905\\
1.78	0.0311402574908437\\
1.79	0.0327697777493873\\
1.8	0.035729529058508\\
1.81	0.0360226755695497\\
1.82	0.0374108999509276\\
1.83	0.0401742079122079\\
1.84	0.0398487087823418\\
1.85	0.0390879027038047\\
1.86	0.0397126766788\\
1.87	0.0379444751153633\\
1.88	0.0342182396593938\\
1.89	0.032209559976883\\
1.9	0.0316024049012672\\
1.91	0.0335652835670458\\
1.92	0.0466582777640837\\
1.93	0.0688586388535776\\
1.94	0.0989326665180399\\
1.95	0.154455728994909\\
1.96	0.224179782930743\\
1.97	0.266203626046334\\
1.98	0.255587885079896\\
1.99	0.175597808685573\\
};
\addplot [color=red,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.0417785645384458\\
1.02	0.0272886674960392\\
1.03	0.025020950371703\\
1.04	0.0435145996521432\\
1.05	0.0305190535848593\\
1.06	0.0187535677426299\\
1.07	0.0452929861633035\\
1.08	0.0337011688553727\\
1.09	0.0147138287290885\\
1.1	0.0468554910519891\\
1.11	0.0367860306957501\\
1.12	0.0148058827385803\\
1.13	0.0478285290730897\\
1.14	0.0397386668889818\\
1.15	0.0174753758533631\\
1.16	0.0477349665562333\\
1.17	0.042558822918062\\
1.18	0.0212394578610541\\
1.19	0.0461644260884727\\
1.2	0.0452606986623207\\
1.21	0.0251575094848768\\
1.22	0.0427663556853757\\
1.23	0.047839273074046\\
1.24	0.029085464643692\\
1.25	0.0373436888154063\\
1.26	0.0502111983259429\\
1.27	0.0330298498087659\\
1.28	0.0302340653276755\\
1.29	0.052329742212172\\
1.3	0.036948263543681\\
1.31	0.0229062052258761\\
1.32	0.0544199629425581\\
1.33	0.0407490832592429\\
1.34	0.0181435806053983\\
1.35	0.0561387318861286\\
1.36	0.0443331643925076\\
1.37	0.0181930851668621\\
1.38	0.0569983680064635\\
1.39	0.0476023757843365\\
1.4	0.0213172867214816\\
1.41	0.0563977439438999\\
1.42	0.050485690464641\\
1.43	0.0255932433088427\\
1.44	0.0538436408699718\\
1.45	0.0529060152977584\\
1.46	0.0298049537997174\\
1.47	0.0489884246491627\\
1.48	0.0547305554543149\\
1.49	0.0336513892887224\\
1.5	0.0417830520233919\\
1.51	0.0557045241631087\\
1.52	0.0369625448266097\\
1.53	0.0329249290566975\\
1.54	0.0555907026335441\\
1.55	0.0394601555815743\\
1.56	0.0243098991953956\\
1.57	0.0544104174110535\\
1.58	0.0407728179153659\\
1.59	0.0186238254900741\\
1.6	0.0516045865730762\\
1.61	0.0405250546947418\\
1.62	0.0172995729212218\\
1.63	0.0466897575045451\\
1.64	0.0384109774924529\\
1.65	0.0178453822788179\\
1.66	0.0395611754491523\\
1.67	0.0343894022721088\\
1.68	0.0178950575744166\\
1.69	0.030888283925081\\
1.7	0.0288872161281965\\
1.71	0.0165251944382263\\
1.72	0.0222447971123657\\
1.73	0.0230819826295151\\
1.74	0.0142459043551325\\
1.75	0.0155626962275044\\
1.76	0.0192814092675566\\
1.77	0.0126689792728147\\
1.78	0.0114943706814668\\
1.79	0.0196732681045228\\
1.8	0.0136873439029561\\
1.81	0.00865390740286135\\
1.82	0.0228994435471436\\
1.83	0.0167542376982297\\
1.84	0.0067544082452729\\
1.85	0.0252028480418368\\
1.86	0.0192813392606861\\
1.87	0.00661104005464352\\
1.88	0.0234729909036365\\
1.89	0.0191532858999306\\
1.9	0.007197856685616\\
1.91	0.0207412371140071\\
1.92	0.0227157033709436\\
1.93	0.012632225959599\\
1.94	0.0480585878530114\\
1.95	0.0666017618571996\\
1.96	0.0460647382226214\\
1.97	0.141701794516983\\
1.98	0.235308145558461\\
1.99	0.193857985408247\\
};
\addplot [color=mycolor3,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0.0402769525828047\\
1.02	0.0283064700608704\\
1.03	0.00410169608461741\\
1.04	0.0445228806094076\\
1.05	0.032036812629456\\
1.06	0.00707121386976647\\
1.07	0.0487459122469652\\
1.08	0.0351239337223337\\
1.09	0.0101347058876256\\
1.1	0.0516682943625313\\
1.11	0.037448821745978\\
1.12	0.013265386333225\\
1.13	0.0520126393260087\\
1.14	0.0388741580323308\\
1.15	0.0166462299227492\\
1.16	0.0487601361646975\\
1.17	0.0394893111919535\\
1.18	0.0205363341040176\\
1.19	0.0399748338864666\\
1.2	0.0403277429792175\\
1.21	0.0249091268625296\\
1.22	0.0241674603829241\\
1.23	0.0435694241762176\\
1.24	0.0295069096934627\\
1.25	0.00810451978753664\\
1.26	0.0484208066791829\\
1.27	0.0342519041264117\\
1.28	0.00533387223053658\\
1.29	0.0535394484070921\\
1.3	0.0387727008655692\\
1.31	0.00891912354442798\\
1.32	0.0585515812676849\\
1.33	0.0424583466735284\\
1.34	0.0126171953440762\\
1.35	0.0618805088776418\\
1.36	0.0451270561431514\\
1.37	0.0163617806405309\\
1.38	0.0619617730580041\\
1.39	0.0465730572137315\\
1.4	0.020329916103083\\
1.41	0.0576031870644393\\
1.42	0.0468663612290899\\
1.43	0.0247614860941614\\
1.44	0.0466987739945579\\
1.45	0.0471746736058861\\
1.46	0.0295156998380681\\
1.47	0.0281134670072308\\
1.48	0.0498733916678951\\
1.49	0.0341334090857249\\
1.5	0.0102745473008883\\
1.51	0.0537316253977146\\
1.52	0.0383143987937516\\
1.53	0.00704412035726388\\
1.54	0.0568697601999434\\
1.55	0.0413857717203571\\
1.56	0.0105345800672933\\
1.57	0.0585048306088091\\
1.58	0.0424598525707421\\
1.59	0.0135622594742583\\
1.6	0.0568084595190668\\
1.61	0.0412376026584768\\
1.62	0.0157900591137122\\
1.63	0.0506614369404655\\
1.64	0.0376017082645755\\
1.65	0.0170960838439057\\
1.66	0.0403768302537986\\
1.67	0.0320172977138664\\
1.68	0.0173679895845455\\
1.69	0.0270801076791336\\
1.7	0.0259417293245572\\
1.71	0.0163834248772642\\
1.72	0.0138298572565586\\
1.73	0.0212147261882642\\
1.74	0.0144198135904389\\
1.75	0.00573810949160236\\
1.76	0.018665526628622\\
1.77	0.0130631880989561\\
1.78	0.00441468870974621\\
1.79	0.0201134410070429\\
1.8	0.0143198999422087\\
1.81	0.00416909406392495\\
1.82	0.0247086165254056\\
1.83	0.0174782318589695\\
1.84	0.00466386821054497\\
1.85	0.0279953355645171\\
1.86	0.0196527936601898\\
1.87	0.00587144274773358\\
1.88	0.0257531701436529\\
1.89	0.0187070610574581\\
1.9	0.00681803290383894\\
1.91	0.0212612302315946\\
1.92	0.021032049937663\\
1.93	0.0122488589257861\\
1.94	0.0403915078096457\\
1.95	0.0587606963607896\\
1.96	0.0456223650674362\\
1.97	0.0738222716854539\\
1.98	0.211412903906541\\
1.99	0.196834450386885\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_radeffect_errorwDOF.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1,
xmax=2,
xlabel={Interface radius $R_{L}$},
ymode=log,
ymin=0.0241368741271089,
ymax=1,
yminorticks=true,
ylabel={Relative $L_{2}$-error in state var $T$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0662360588505255\\
1.02	0.0838415652715106\\
1.03	0.0967156301024688\\
1.04	0.104639204800521\\
1.05	0.108310259798945\\
1.06	0.108260145569413\\
1.07	0.104817737519637\\
1.08	0.0988275756389374\\
1.09	0.096221301652681\\
1.1	0.0964804635723782\\
1.11	0.097339925575377\\
1.12	0.097470557435615\\
1.13	0.0960117522060889\\
1.14	0.0927088259609242\\
1.15	0.0878532913835223\\
1.16	0.0814828531291392\\
1.17	0.073594127896279\\
1.18	0.0646002256970134\\
1.19	0.0560297252942676\\
1.2	0.0478366104241874\\
1.21	0.0398317076525875\\
1.22	0.0319883656260274\\
1.23	0.0241368741271089\\
1.24	0.0289973414179516\\
1.25	0.0486129996189874\\
1.26	0.072043259791147\\
1.27	0.0924910833487771\\
1.28	0.107596806881819\\
1.29	0.116954551968758\\
1.3	0.121589969801319\\
1.31	0.122039448133007\\
1.32	0.118654804483127\\
1.33	0.112409532899819\\
1.34	0.110041467862919\\
1.35	0.110999754165782\\
1.36	0.112757286385196\\
1.37	0.113831831433626\\
1.38	0.112712024735074\\
1.39	0.108983419675039\\
1.4	0.103453609674837\\
1.41	0.0961339462963186\\
1.42	0.0870036911549956\\
1.43	0.0765347542286293\\
1.44	0.0664900338266494\\
1.45	0.0568576752174958\\
1.46	0.0475055518120386\\
1.47	0.038589114638884\\
1.48	0.0291332271496989\\
1.49	0.0297587486548219\\
1.5	0.0467386413349183\\
1.51	0.0703344968124604\\
1.52	0.0928081271642929\\
1.53	0.110724614272255\\
1.54	0.121352267994007\\
1.55	0.127396219664435\\
1.56	0.129277794830268\\
1.57	0.127368946322675\\
1.58	0.122844991978142\\
1.59	0.122859836619978\\
1.6	0.126769268788105\\
1.61	0.131972016820149\\
1.62	0.137004348461438\\
1.63	0.137436034766832\\
1.64	0.132388230527257\\
1.65	0.125423500501987\\
1.66	0.116497227782521\\
1.67	0.105580171801555\\
1.68	0.093209255746884\\
1.69	0.0812468191564242\\
1.7	0.0698238471616488\\
1.71	0.0591343552251495\\
1.72	0.050019488912951\\
1.73	0.0373998366466724\\
1.74	0.0334441991716289\\
1.75	0.0771795443730742\\
1.76	0.143448687112535\\
1.77	0.213500679549015\\
1.78	0.276858691218128\\
1.79	0.321080401165655\\
1.8	0.35391835475404\\
1.81	0.374718853117653\\
1.82	0.383068644314766\\
1.83	0.381426752490095\\
1.84	0.393285314619015\\
1.85	0.417704651307097\\
1.86	0.446281360831584\\
1.87	0.473160217704178\\
1.88	0.480831532244364\\
1.89	0.466781075100141\\
1.9	0.444489761370148\\
1.91	0.413995797767974\\
1.92	0.375410108535246\\
1.93	0.33105232990582\\
1.94	0.288328979873401\\
1.95	0.246897337458191\\
1.96	0.205827581831183\\
1.97	0.164999398778695\\
1.98	0.110675442757812\\
1.99	0.0522015225685076\\
};
\addlegendentry{DOF=105};

\addplot [color=mycolor2,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0522048230891563\\
1.02	0.0545448216706039\\
1.03	0.0566005130777963\\
1.04	0.0564107740022203\\
1.05	0.0538398676422506\\
1.06	0.0493561572594075\\
1.07	0.0435775496175831\\
1.08	0.0372026726601813\\
1.09	0.0301762151254636\\
1.1	0.0299928081388605\\
1.11	0.0377559728464754\\
1.12	0.0466863699581603\\
1.13	0.0532433352507906\\
1.14	0.0566851196083495\\
1.15	0.0598568555359\\
1.16	0.0611944483579405\\
1.17	0.0597524476441173\\
1.18	0.0559804631165111\\
1.19	0.0504243649803564\\
1.2	0.0438701499147577\\
1.21	0.0366103357806441\\
1.22	0.0310085341404918\\
1.23	0.0357041393347754\\
1.24	0.0453200611626987\\
1.25	0.0539474424062738\\
1.26	0.0593852390223722\\
1.27	0.062813401329496\\
1.28	0.0656787976442506\\
1.29	0.065741656124624\\
1.3	0.0630090459697108\\
1.31	0.0580952101493617\\
1.32	0.0514748496054498\\
1.33	0.0440191816303363\\
1.34	0.035733944765443\\
1.35	0.034711863889943\\
1.36	0.0430446568707283\\
1.37	0.053216794295661\\
1.38	0.0610372717524432\\
1.39	0.0654845739774257\\
1.4	0.0694566087989406\\
1.41	0.0713765157795646\\
1.42	0.0701119719276393\\
1.43	0.0661914852797769\\
1.44	0.0601567236612134\\
1.45	0.0524575368275447\\
1.46	0.0438470763948867\\
1.47	0.0366471957326871\\
1.48	0.0404025249666699\\
1.49	0.0507632842976699\\
1.5	0.0607029160752272\\
1.51	0.0676066739557064\\
1.52	0.0721775801535517\\
1.53	0.0760122546869873\\
1.54	0.0767635866902931\\
1.55	0.0744088623662651\\
1.56	0.0697522259812451\\
1.57	0.0622504012295379\\
1.58	0.0533109282903236\\
1.59	0.043278250944195\\
1.6	0.0395486594830537\\
1.61	0.0472343504993295\\
1.62	0.0584754637931444\\
1.63	0.068456979799675\\
1.64	0.0754641311585012\\
1.65	0.0808628142309911\\
1.66	0.0843115622566341\\
1.67	0.0844249044959436\\
1.68	0.0818578063252238\\
1.69	0.0765751770776953\\
1.7	0.066757202005855\\
1.71	0.0557315697917495\\
1.72	0.0454208766820904\\
1.73	0.0480654326914819\\
1.74	0.0640736919197231\\
1.75	0.0814047359439179\\
1.76	0.0964980374404807\\
1.77	0.107268660555002\\
1.78	0.116257511343863\\
1.79	0.121350409038332\\
1.8	0.122152508931143\\
1.81	0.11981577217668\\
1.82	0.10831639334256\\
1.83	0.0927327554962913\\
1.84	0.075362498992975\\
1.85	0.0788795560805313\\
1.86	0.120305384750933\\
1.87	0.171144851579838\\
1.88	0.217479788985167\\
1.89	0.252423435195816\\
1.9	0.282126607959123\\
1.91	0.304281128164429\\
1.92	0.311749094115668\\
1.93	0.305174811543187\\
1.94	0.283843931391042\\
1.95	0.246741806224623\\
1.96	0.205412747763215\\
1.97	0.159409873670126\\
1.98	0.109352452858439\\
1.99	0.0539023170347785\\
};
\addlegendentry{DOF=333};

\addplot [color=mycolor3,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0338050910386285\\
1.02	0.0301048710021007\\
1.03	0.0285153925460749\\
1.04	0.030042856607036\\
1.05	0.032469071912797\\
1.06	0.0352602811701128\\
1.07	0.0349948608596273\\
1.08	0.0320768508606989\\
1.09	0.0294251255765093\\
1.1	0.0306755200184205\\
1.11	0.032796270122831\\
1.12	0.0361337327984532\\
1.13	0.0367319001192596\\
1.14	0.034340935233756\\
1.15	0.0307941462906575\\
1.16	0.0313853495141703\\
1.17	0.0333131068940961\\
1.18	0.0368465514673737\\
1.19	0.0383929060484368\\
1.2	0.0366154550142257\\
1.21	0.0326311797231147\\
1.22	0.0322407755019183\\
1.23	0.0341530587829871\\
1.24	0.0374017387072837\\
1.25	0.0399153895765557\\
1.26	0.0388828759733766\\
1.27	0.0350184260350311\\
1.28	0.0333090264630885\\
1.29	0.0350378585744174\\
1.3	0.0378639163601943\\
1.31	0.0412580212153202\\
1.32	0.0411257676174126\\
1.33	0.0378179409868574\\
1.34	0.0346908313456188\\
1.35	0.0359483469978999\\
1.36	0.0383403916983364\\
1.37	0.0423841795172804\\
1.38	0.0432945423906894\\
1.39	0.0406459731295703\\
1.4	0.0365182732324808\\
1.41	0.0369583312083116\\
1.42	0.0390049670313123\\
1.43	0.043260240949171\\
1.44	0.0453141295095934\\
1.45	0.0434582524532544\\
1.46	0.0388887707686891\\
1.47	0.0381773213834135\\
1.48	0.040018399316338\\
1.49	0.0438500297162958\\
1.5	0.0471013822071423\\
1.51	0.0462314097310757\\
1.52	0.0418755273316175\\
1.53	0.0396712422110807\\
1.54	0.0410971903227245\\
1.55	0.0442794624528545\\
1.56	0.0486405285429943\\
1.57	0.0490018285039025\\
1.58	0.0453500048242288\\
1.59	0.0416069037571395\\
1.6	0.0423677941911046\\
1.61	0.0448230175148537\\
1.62	0.0500897269945583\\
1.63	0.051847532286527\\
1.64	0.0491534518076096\\
1.65	0.0444477378285748\\
1.66	0.0443599677567945\\
1.67	0.046205421664467\\
1.68	0.0520908604732786\\
1.69	0.0555564867664299\\
1.7	0.05417919312626\\
1.71	0.0491500077335586\\
1.72	0.0484126938669312\\
1.73	0.0502009186186875\\
1.74	0.0564449019943951\\
1.75	0.0626432321504773\\
1.76	0.0632694545980849\\
1.77	0.0584326614540867\\
1.78	0.0571295726302684\\
1.79	0.0603928004972705\\
1.8	0.0683044019620585\\
1.81	0.0792647991425747\\
1.82	0.0832949496063791\\
1.83	0.0789168481620633\\
1.84	0.0760876672057537\\
1.85	0.0836806038107221\\
1.86	0.0959597026140451\\
1.87	0.115450440116156\\
1.88	0.125007527874022\\
1.89	0.121745390723993\\
1.9	0.114784804626645\\
1.91	0.128321322662387\\
1.92	0.149000065570629\\
1.93	0.182073666067977\\
1.94	0.202899014807773\\
1.95	0.202219913819083\\
1.96	0.183693671624756\\
1.97	0.151541584217668\\
1.98	0.104492838464354\\
1.99	0.0515190542333388\\
};
\addlegendentry{DOF=1173};

\addplot [color=red,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0272621450807357\\
1.02	0.0266085161516647\\
1.03	0.0260815274989898\\
1.04	0.0270845412333572\\
1.05	0.0269204763332836\\
1.06	0.0264788634590659\\
1.07	0.0274793952798161\\
1.08	0.0275191778522917\\
1.09	0.0270376930389154\\
1.1	0.0278704881705109\\
1.11	0.0281560066714195\\
1.12	0.0276219674418614\\
1.13	0.0282544279182156\\
1.14	0.0288087681199165\\
1.15	0.028225717343461\\
1.16	0.0286415037378046\\
1.17	0.0294342979610346\\
1.18	0.0288524770522542\\
1.19	0.0290418915862868\\
1.2	0.0300363396691192\\
1.21	0.029505823064457\\
1.22	0.0294730904452993\\
1.23	0.0306194906905861\\
1.24	0.0301889745128052\\
1.25	0.0299543068802821\\
1.26	0.0311915061974796\\
1.27	0.0309045631566722\\
1.28	0.0305062927299109\\
1.29	0.0317627804404154\\
1.3	0.0316557301209438\\
1.31	0.0311511675391016\\
1.32	0.0323208430726009\\
1.33	0.032445209888001\\
1.34	0.031895464033471\\
1.35	0.0328603284757147\\
1.36	0.0332756082049375\\
1.37	0.0326647922670312\\
1.38	0.0333904296831675\\
1.39	0.0341143043508225\\
1.4	0.0334558442151024\\
1.41	0.0339239236607015\\
1.42	0.0349099894066352\\
1.43	0.0342723074510322\\
1.44	0.0344658472726233\\
1.45	0.0356720858521818\\
1.46	0.0351183741666256\\
1.47	0.0350429716538997\\
1.48	0.0364071302409863\\
1.49	0.0359987134167207\\
1.5	0.0356824253087318\\
1.51	0.0371274112936849\\
1.52	0.0369195360786144\\
1.53	0.0364141551324765\\
1.54	0.0378528314685733\\
1.55	0.0378917192979969\\
1.56	0.037274223322176\\
1.57	0.0385834866610121\\
1.58	0.0389339749201351\\
1.59	0.0382848693015793\\
1.6	0.0393411728208208\\
1.61	0.0400799666815759\\
1.62	0.0393763256302015\\
1.63	0.0401866549692605\\
1.64	0.0413192978067785\\
1.65	0.0406313906238646\\
1.66	0.0412216480515764\\
1.67	0.0426849351210526\\
1.68	0.0421720596027816\\
1.69	0.0425493771778869\\
1.7	0.0443938911288825\\
1.71	0.044205361036663\\
1.72	0.044458132978601\\
1.73	0.0467504987032778\\
1.74	0.0470713145154291\\
1.75	0.0473646395318571\\
1.76	0.0502359549542157\\
1.77	0.0513001891411017\\
1.78	0.0518706970885854\\
1.79	0.0555498389886272\\
1.8	0.057659010923253\\
1.81	0.0588107100421069\\
1.82	0.0635548428680016\\
1.83	0.0671512316154591\\
1.84	0.0691849413934593\\
1.85	0.0752382296689484\\
1.86	0.080958939650992\\
1.87	0.0838388144968693\\
1.88	0.0916232747479707\\
1.89	0.100094807608934\\
1.9	0.104037160091301\\
1.91	0.113724986930328\\
1.92	0.12562393552123\\
1.93	0.131057843873043\\
1.94	0.142546246130477\\
1.95	0.159228864498919\\
1.96	0.159882370767784\\
1.97	0.138057833798511\\
1.98	0.0989373772650894\\
1.99	0.0490189106238648\\
};
\addlegendentry{DOF=4389};

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_radeffect_perimeter.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1,
xmax=2,
xlabel={Interface radius $R_{L}$},
ymin=4,
ymax=16,
ylabel={Interface perimeter $Per_L$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
1.01	6.34601716025138\\
1.02	6.40884901332318\\
1.03	6.47168086639497\\
1.04	6.53451271946677\\
1.05	6.59734457253857\\
1.06	6.66017642561036\\
1.07	6.72300827868216\\
1.08	6.78584013175395\\
1.09	6.84867198482575\\
1.1	6.91150383789755\\
1.11	6.97433569096934\\
1.12	7.03716754404114\\
1.13	7.09999939711293\\
1.14	7.16283125018473\\
1.15	7.22566310325652\\
1.16	7.28849495632832\\
1.17	7.35132680940012\\
1.18	7.41415866247191\\
1.19	7.47699051554371\\
1.2	7.5398223686155\\
1.21	7.6026542216873\\
1.22	7.6654860747591\\
1.23	7.72831792783089\\
1.24	7.79114978090269\\
1.25	7.85398163397448\\
1.26	7.91681348704628\\
1.27	7.97964534011807\\
1.28	8.04247719318987\\
1.29	8.10530904626167\\
1.3	8.16814089933346\\
1.31	8.23097275240526\\
1.32	8.29380460547705\\
1.33	8.35663645854885\\
1.34	8.41946831162065\\
1.35	8.48230016469244\\
1.36	8.54513201776424\\
1.37	8.60796387083603\\
1.38	8.67079572390783\\
1.39	8.73362757697963\\
1.4	8.79645943005142\\
1.41	8.85929128312322\\
1.42	8.92212313619501\\
1.43	8.98495498926681\\
1.44	9.0477868423386\\
1.45	9.1106186954104\\
1.46	9.1734505484822\\
1.47	9.23628240155399\\
1.48	9.29911425462579\\
1.49	9.36194610769758\\
1.5	9.42477796076938\\
1.51	9.48760981384117\\
1.52	9.55044166691297\\
1.53	9.61327351998477\\
1.54	9.67610537305656\\
1.55	9.73893722612836\\
1.56	9.80176907920015\\
1.57	9.86460093227195\\
1.58	9.92743278534375\\
1.59	9.99026463841554\\
1.6	10.0530964914873\\
1.61	10.1159283445591\\
1.62	10.1787601976309\\
1.63	10.2415920507027\\
1.64	10.3044239037745\\
1.65	10.3672557568463\\
1.66	10.4300876099181\\
1.67	10.4929194629899\\
1.68	10.5557513160617\\
1.69	10.6185831691335\\
1.7	10.6814150222053\\
1.71	10.7442468752771\\
1.72	10.8070787283489\\
1.73	10.8699105814207\\
1.74	10.9327424344925\\
1.75	10.9955742875643\\
1.76	11.0584061406361\\
1.77	11.1212379937079\\
1.78	11.1840698467797\\
1.79	11.2469016998515\\
1.8	11.3097335529233\\
1.81	11.3725654059951\\
1.82	11.4353972590668\\
1.83	11.4982291121386\\
1.84	11.5610609652104\\
1.85	11.6238928182822\\
1.86	11.686724671354\\
1.87	11.7495565244258\\
1.88	11.8123883774976\\
1.89	11.8752202305694\\
1.9	11.9380520836412\\
1.91	12.000883936713\\
1.92	12.0637157897848\\
1.93	12.1265476428566\\
1.94	12.1893794959284\\
1.95	12.2522113490002\\
1.96	12.315043202072\\
1.97	12.3778750551438\\
1.98	12.4407069082156\\
1.99	12.5035387612874\\
};
\addplot [color=mycolor1,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	3.85711552260859\\
1.02	3.98397467922809\\
1.03	4.11148658361624\\
1.04	4.24043456719467\\
1.05	4.36914391051581\\
1.06	4.49864877604217\\
1.07	4.62937174458196\\
1.08	4.75920935767945\\
1.09	4.89011351205241\\
1.1	5.02177365254025\\
1.11	5.15199721654432\\
1.12	5.284115959071\\
1.13	5.41542579805463\\
1.14	5.54580982098551\\
1.15	5.67788014538822\\
1.16	5.80805259732531\\
1.17	5.93838393574843\\
1.18	6.0690898367133\\
1.19	6.19788347342986\\
1.2	6.32683630013124\\
1.21	6.45536770797093\\
1.22	6.58210576291355\\
1.23	6.70874890021832\\
1.24	6.8342753433005\\
1.25	6.95813685384944\\
1.26	7.08164263130882\\
1.27	7.20331323605662\\
1.28	7.3234568951716\\
1.29	7.44297729791672\\
1.3	7.55992078880933\\
1.31	7.67548494502992\\
1.32	7.79015161377217\\
1.33	7.90147631334334\\
1.34	8.01171635066623\\
1.35	8.12050320181861\\
1.36	8.22529703065902\\
1.37	8.32994241768331\\
1.38	8.43130859421689\\
1.39	8.52925816324668\\
1.4	8.62679467877475\\
1.41	8.71978323234089\\
1.42	8.81058780782283\\
1.43	8.89944792482434\\
1.44	8.98373125609337\\
1.45	9.06581196768486\\
1.46	9.14501585593127\\
1.47	9.21976624612691\\
1.48	9.2920036540903\\
1.49	9.36055108140934\\
1.5	9.42477796076966\\
1.51	9.48409613929377\\
1.52	9.53565951438545\\
1.53	9.57982546678127\\
1.54	9.61727965999171\\
1.55	9.64705764312407\\
1.56	9.6700396295263\\
1.57	9.68667455336893\\
1.58	9.69570403885569\\
1.59	9.69864176427104\\
1.6	9.69544112664593\\
1.61	9.6847794107451\\
1.62	9.66913052237971\\
1.63	9.64680077782571\\
1.64	9.61789859410507\\
1.65	9.5844134418581\\
1.66	9.54403599569824\\
1.67	9.49839370200422\\
1.68	9.44781366198534\\
1.69	9.39088826011592\\
1.7	9.32926529354089\\
1.71	9.2627154128269\\
1.72	9.19047521854086\\
1.73	9.1139382876207\\
1.74	9.03256401523222\\
1.75	8.94617595494929\\
1.76	8.85589869393335\\
1.77	8.76086588083537\\
1.78	8.66151722539642\\
1.79	8.55869361295385\\
1.8	8.45118851205591\\
1.81	8.3400868767218\\
1.82	8.22593123594197\\
1.83	8.10716050209807\\
1.84	7.98563385393706\\
1.85	7.8612808449418\\
1.86	7.73247153495101\\
1.87	7.60223056429902\\
1.88	7.4684728127839\\
1.89	7.33132718192997\\
1.9	7.19320982898831\\
1.91	7.05129860308145\\
1.92	6.90756822413214\\
1.93	6.76240376211014\\
1.94	6.61409219128565\\
1.95	6.46462233204008\\
1.96	6.31370556855474\\
1.97	6.16041508667824\\
1.98	6.0064233993846\\
1.99	5.85106954399721\\
};
\addplot [color=blue,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	3.74949827110909\\
1.02	4.26171464413058\\
1.03	4.74633667335989\\
1.04	5.19224774489692\\
1.05	5.63716766947571\\
1.06	6.01035984951645\\
1.07	6.33862514851587\\
1.08	6.61820767807223\\
1.09	6.79980127439974\\
1.1	6.91096837460827\\
1.11	6.98857796773706\\
1.12	7.0397599158221\\
1.13	7.10335655261465\\
1.14	7.17734212641004\\
1.15	7.22527898777236\\
1.16	7.2925827017285\\
1.17	7.36263085986052\\
1.18	7.40718900154375\\
1.19	7.48040793430738\\
1.2	7.54416613407057\\
1.21	7.5852191136534\\
1.22	7.67392673983925\\
1.23	7.72166991502242\\
1.24	7.77090464227292\\
1.25	7.8639573369754\\
1.26	7.89486416869834\\
1.27	7.97375585784795\\
1.28	8.05021689800784\\
1.29	8.08479024134888\\
1.3	8.17350236022419\\
1.31	8.23242259522912\\
1.32	8.28489767927359\\
1.33	8.36986611538374\\
1.34	8.42240099927643\\
1.35	8.48166252598379\\
1.36	8.56256908930904\\
1.37	8.61121730120393\\
1.38	8.67481393799654\\
1.39	8.75133324798199\\
1.4	8.79597313914799\\
1.41	8.86408107182892\\
1.42	8.93588055738488\\
1.43	8.9763976696254\\
1.44	9.05169098726108\\
1.45	9.11593298350004\\
1.46	9.15222004915368\\
1.47	9.24634110362402\\
1.48	9.29121249230947\\
1.49	9.33748152336994\\
1.5	9.43674880437051\\
1.51	9.46144104979537\\
1.52	9.54329843513495\\
1.53	9.62263126179269\\
1.54	9.65179117684908\\
1.55	9.74526920965368\\
1.56	9.80370564818282\\
1.57	9.85410634735532\\
1.58	9.94311581290831\\
1.59	9.993899369377\\
1.6	10.0523566773594\\
1.61	10.1365602108808\\
1.62	10.1826746865859\\
1.63	10.2462713233783\\
1.64	10.3253243695538\\
1.65	10.3666672905236\\
1.66	10.4355794419294\\
1.67	10.5091302549093\\
1.68	10.5456063377072\\
1.69	10.6229740402146\\
1.7	10.6876998329294\\
1.71	10.7192209846537\\
1.72	10.8187554674088\\
1.73	10.8607550695965\\
1.74	10.9040584044671\\
1.75	11.0095402717654\\
1.76	11.0280179308926\\
1.77	11.1128410124219\\
1.78	11.1950456255773\\
1.79	11.2187921123493\\
1.8	11.3170360590831\\
1.81	11.3749887011365\\
1.82	11.423315015437\\
1.83	11.5163655104325\\
1.84	11.5653977394773\\
1.85	11.6230508287349\\
1.86	11.7105513324528\\
1.87	11.7541320719679\\
1.88	11.8177287087603\\
1.89	11.8993154911257\\
1.9	11.9373614418991\\
1.91	11.9043332684476\\
1.92	11.7216297019245\\
1.93	11.3489864824506\\
1.94	10.8648017391254\\
1.95	10.2786416471169\\
1.96	9.54916876246935\\
1.97	8.79361226387377\\
1.98	7.9534110983401\\
1.99	7.04817540629473\\
};
\addplot [color=mycolor2,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	4.15378987647635\\
1.02	5.09207935170298\\
1.03	5.80122141449138\\
1.04	6.3376528070626\\
1.05	6.6153051640422\\
1.06	6.63201440252972\\
1.07	6.73645746581541\\
1.08	6.78528515403065\\
1.09	6.82087872841296\\
1.1	6.92619424327181\\
1.11	6.94075791108583\\
1.12	7.03558104319226\\
1.13	7.10339072778716\\
1.14	7.12894844157205\\
1.15	7.23900859918045\\
1.16	7.26701148232982\\
1.17	7.35003924010481\\
1.18	7.43012595934595\\
1.19	7.45311464279488\\
1.2	7.5584858116252\\
1.21	7.60789768665679\\
1.22	7.66227545197786\\
1.23	7.75315684530209\\
1.24	7.81071203513391\\
1.25	7.85677396146335\\
1.26	7.93292103030449\\
1.27	8.00807215164646\\
1.28	8.0354213361406\\
1.29	8.10667289012841\\
1.3	8.19017082800524\\
1.31	8.19702874089908\\
1.32	8.31052229083327\\
1.33	8.35587675337894\\
1.34	8.38619986293998\\
1.35	8.50010567021097\\
1.36	8.50405861693677\\
1.37	8.60657790663435\\
1.38	8.67438759122933\\
1.39	8.69224914742282\\
1.4	8.81292002611958\\
1.41	8.83233261685681\\
1.42	8.92063083945316\\
1.43	9.00419078436385\\
1.44	9.01812898116431\\
1.45	9.13335147558821\\
1.46	9.17935474433534\\
1.47	9.23204513078971\\
1.48	9.32927974499695\\
1.49	9.38507534167771\\
1.5	9.42812875375596\\
1.51	9.50728433684837\\
1.52	9.58419505134137\\
1.53	9.60519101495245\\
1.54	9.67812994780696\\
1.55	9.76503649196827\\
1.56	9.76204307926849\\
1.57	9.88458711585123\\
1.58	9.92646835272734\\
1.59	9.95152099746699\\
1.6	10.07401709715\\
1.61	10.0673593227877\\
1.62	10.1775747700765\\
1.63	10.2453844546716\\
1.64	10.2555498532737\\
1.65	10.3868314530587\\
1.66	10.3976537513837\\
1.67	10.4912224388017\\
1.68	10.5782556093818\\
1.69	10.5831433195337\\
1.7	10.7082171395513\\
1.71	10.7508118020139\\
1.72	10.8018148096015\\
1.73	10.9054026446918\\
1.74	10.9594386482215\\
1.75	10.9994835460486\\
1.76	11.0816476433921\\
1.77	11.1603179510362\\
1.78	11.1749606937643\\
1.79	11.2495870054854\\
1.8	11.3399021559312\\
1.81	11.3270574176379\\
1.82	11.4586519408692\\
1.83	11.4970599520758\\
1.84	11.5168421319939\\
1.85	11.6479285240892\\
1.86	11.6306600286385\\
1.87	11.7485716335187\\
1.88	11.8163813181137\\
1.89	11.8188505591247\\
1.9	11.9607428799979\\
1.91	11.9629748859108\\
1.92	12.0618140381499\\
1.93	12.1523204343996\\
1.94	12.1481576579031\\
1.95	12.2830828035142\\
1.96	11.9250480235509\\
1.97	11.0276972314373\\
1.98	9.75880072599881\\
1.99	8.02479039470567\\
};
\addplot [color=red,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	6.92635067197929\\
1.02	7.06818149590797\\
1.03	7.25602101561501\\
1.04	6.6891425524127\\
1.05	7.02279381684564\\
1.06	7.06597667856534\\
1.07	6.06864782157131\\
1.08	6.80823816873323\\
1.09	6.57233197724673\\
1.1	5.23481524408004\\
1.11	7.23247973038283\\
1.12	5.75111846184827\\
1.13	5.77141441045865\\
1.14	7.43621155377396\\
1.15	5.48237771458682\\
1.16	6.96355067916027\\
1.17	7.40025887905781\\
1.18	6.68332853618165\\
1.19	7.9080129664844\\
1.2	8.05033512044779\\
1.21	7.76484540136683\\
1.22	8.58083282262045\\
1.23	8.54638274764157\\
1.24	8.48183324373248\\
1.25	8.9580417977577\\
1.26	8.63837110705804\\
1.27	8.80313307852454\\
1.28	9.01567144208549\\
1.29	8.29514121394348\\
1.3	8.69758592098918\\
1.31	8.72975330579305\\
1.32	7.48553408354375\\
1.33	8.38696006293207\\
1.34	8.07631893906965\\
1.35	6.4256144617098\\
1.36	8.86233431751143\\
1.37	7.03139989210487\\
1.38	7.0516958407151\\
1.39	9.06606614090243\\
1.4	6.67317693221647\\
1.41	8.46753764098303\\
1.42	8.97898077325689\\
1.43	8.10021479815374\\
1.44	9.571789593712\\
1.45	9.7251272245913\\
1.46	9.3708440628977\\
1.47	10.3404832490909\\
1.48	10.2813343302581\\
1.49	10.1938536788114\\
1.5	10.7496501573093\\
1.51	10.3503915421373\\
1.52	10.5380846611412\\
1.53	10.7753218685559\\
1.54	9.9011398754744\\
1.55	10.3723780251329\\
1.56	10.3935299330206\\
1.57	8.90242034551639\\
1.58	9.96568195713125\\
1.59	9.5803059008925\\
1.6	7.61641367933927\\
1.61	10.4921889046399\\
1.62	8.31168132236053\\
1.63	8.3319772709716\\
1.64	10.695920728031\\
1.65	7.86397614984614\\
1.66	9.97152460280597\\
1.67	10.5577026674558\\
1.68	9.51710106012655\\
1.69	11.2355662209398\\
1.7	11.399919328735\\
1.71	10.9768427244288\\
1.72	12.1001336755616\\
1.73	12.0162859128748\\
1.74	11.9058741138906\\
1.75	12.5412585168607\\
1.76	12.0624119772162\\
1.77	12.2730362437578\\
1.78	12.5349722950267\\
1.79	11.5071385370055\\
1.8	12.0471701292765\\
1.81	12.0573065602484\\
1.82	10.319306607489\\
1.83	11.5444038513301\\
1.84	11.0842928627152\\
1.85	8.8072128969691\\
1.86	12.1220434917684\\
1.87	9.59196275261751\\
1.88	9.61225870122761\\
1.89	12.3257753151596\\
1.9	9.05477536747573\\
1.91	11.4755115646288\\
1.92	12.1364245616548\\
1.93	10.9339873220986\\
1.94	12.8993428481676\\
1.95	13.0747114328785\\
1.96	12.5828413859596\\
1.97	13.8597841020321\\
1.98	13.7512374954913\\
1.99	13.6178945489695\\
};
\addplot [color=mycolor3,solid,mark size=0.8pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.01	0\\
1.02	3.11589847539206\\
1.03	7.42680212469241\\
1.04	0\\
1.05	8.35060791405181\\
1.06	8.3018300930916\\
1.07	3.20072085529084\\
1.08	12.1280356042209\\
1.09	8.90084903385455\\
1.1	6.30461400376728\\
1.11	14.2947834671096\\
1.12	8.37328004459381\\
1.13	8.42587149892477\\
1.14	14.6974534239298\\
1.15	6.62324932606609\\
1.16	9.46861954151989\\
1.17	13.1826473958922\\
1.18	3.55488307902916\\
1.19	9.33698433230989\\
1.2	9.59696730420825\\
1.21	0\\
1.22	8.8214118534224\\
1.23	3.78701507009188\\
1.24	0\\
1.25	10.3051028666346\\
1.26	0\\
1.27	3.88288886933591\\
1.28	9.23215923337116\\
1.29	0\\
1.3	10.3447829383038\\
1.31	10.2616983625806\\
1.32	3.95134351466002\\
1.33	14.9403337153442\\
1.34	10.941901097785\\
1.35	7.74104326263723\\
1.36	17.5161431216697\\
1.37	10.2398524383184\\
1.38	10.2924438926492\\
1.39	17.9188130784896\\
1.4	8.05967858493671\\
1.41	11.5096716054503\\
1.42	15.9949455070164\\
1.43	4.30550573839963\\
1.44	11.2968526017992\\
1.45	11.5911423284613\\
1.46	0\\
1.47	10.626768962101\\
1.48	4.55400546403601\\
1.49	0\\
1.5	12.3661234399614\\
1.51	0\\
1.52	4.6498792632788\\
1.53	11.03751634205\\
1.54	0\\
1.55	12.3389579625555\\
1.56	12.22156663207\\
1.57	4.70196617402878\\
1.58	17.7526318264683\\
1.59	12.9829531617155\\
1.6	9.17747252150863\\
1.61	20.7375027762295\\
1.62	12.1064248320419\\
1.63	12.1590162863737\\
1.64	21.1401727330496\\
1.65	9.49610784380691\\
1.66	13.5507236693807\\
1.67	18.8072436181398\\
1.68	5.05612839776767\\
1.69	13.256720871288\\
1.7	13.5853173527127\\
1.71	0\\
1.72	12.432126070781\\
1.73	5.3209958579773\\
1.74	0\\
1.75	14.4271440132883\\
1.76	0\\
1.77	5.41686965721908\\
1.78	12.8428734507299\\
1.79	0\\
1.8	14.3331329868077\\
1.81	14.181434901559\\
1.82	5.45258883339731\\
1.83	20.5649299375916\\
1.84	15.0240052256457\\
1.85	10.613901780378\\
1.86	23.9588624307897\\
1.87	13.972997225767\\
1.88	14.0255886800976\\
1.89	24.3615323876097\\
1.9	10.9325371026778\\
1.91	15.5917757333112\\
1.92	21.6195417292636\\
1.93	5.80675105713828\\
1.94	15.2165891407773\\
1.95	15.579492376965\\
1.96	0\\
1.97	14.2374831794596\\
1.98	6.08798625192442\\
1.99	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_refeffect.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=25,
xmax=20000,
xminorticks=true,
xlabel={DOF},
ymode=log,
ymin=0.01,
ymax=3,
yminorticks=true,
ylabel={Relative error in $L_{2}$-norm},
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize}
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
39	1.28595845207144\\
105	0.726593804686651\\
333	0.0606375671449407\\
1173	0.0313266904587283\\
4389	0.0151162466490317\\
16965	0.0133574470553177\\
};
\addlegendentry{Objective fun $J$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
39	0.612040028983742\\
105	0.380740339402392\\
333	0.120765852084418\\
1173	0.073769605450657\\
4389	0.0575090563980575\\
16965	0.0549799334031993\\
};
\addlegendentry{State var $T$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
39	0.52396949987142\\
105	0.241320893514814\\
333	0.0795344912321362\\
1173	0.0516404379641044\\
4389	0.0400143181129584\\
16965	0.0385245372390149\\
};
\addlegendentry{Adjoint var $P$};

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_refeffect_errJ.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=30,
xmax=16965,
xminorticks=true,
xlabel={DOF},
ymode=log,
ymin=0.0001,
ymax=5,
yminorticks=true,
ylabel={Relative $L_{2}$-error in obj fun $J$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.991401947177723\\
333	0.914796905379859\\
1173	0.891681533358828\\
4389	0.885596632030092\\
16965	0.884055689721597\\
};
\addlegendentry{$\Delta=0.5$};

\addplot [color=blue,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.644937944842772\\
333	0.0704654143581955\\
1173	0.0559454392531275\\
4389	0.0463197932849809\\
16965	0.0430985456463964\\
};
\addlegendentry{$\Delta=0.1$};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.726593804686611\\
333	0.0605368638818787\\
1173	0.0275128143112726\\
4389	0.0124672760350149\\
16965	0.0101233719146431\\
};
\addlegendentry{$\Delta=0.05$};

\addplot [color=red,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.7718275156325\\
333	0.0519712975988462\\
1173	0.000515120797784627\\
4389	0.000262124826146793\\
16965	0.000489755325121373\\
};
\addlegendentry{$\Delta=0.01$};

\addplot [color=mycolor3,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.7718275156325\\
333	0.0505518163019775\\
1173	0.000561032055968939\\
4389	0.000283790727754573\\
16965	0.000400690175234635\\
};
\addlegendentry{$\Delta=0.005$};

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_refeffect_errTP.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=70,
xmax=16965,
xminorticks=true,
xlabel={DOF},
ymode=log,
ymin=0.0069920406490319,
ymax=1,
yminorticks=true,
ylabel={Relative $L_{2}$-error in $T$ and $P$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.00,1.4)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\small,legend columns=2}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.494566522085533\\
333	0.479301964506503\\
1173	0.470855367136893\\
4389	0.468711562501805\\
16965	0.468390597496847\\
};
\addlegendentry{$\Delta=0.5$, $T$};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
105	0.276737832165034\\
333	0.170927750980757\\
1173	0.143457059370613\\
4389	0.137136910781103\\
16965	0.135616483370714\\
};
\addlegendentry{$\Delta=0.5$, $P$};

\addplot [color=blue,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.342624571670132\\
333	0.124517247150721\\
1173	0.105073888892516\\
4389	0.0968322443689322\\
16965	0.0947311106367554\\
};
\addlegendentry{$\Delta=0.1$, $T$};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
105	0.234034791041442\\
333	0.0807159608875408\\
1173	0.0724121555882883\\
4389	0.0696750984548538\\
16965	0.0687802727536057\\
};
\addlegendentry{$\Delta=0.1$, $P$};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.380740339402373\\
333	0.120525892916596\\
1173	0.0671508409677285\\
4389	0.0524376492141602\\
16965	0.048022652286642\\
};
\addlegendentry{$\Delta=0.05$, $T$};

\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
105	0.241320900515912\\
333	0.0794015715873682\\
1173	0.0470837746399738\\
4389	0.0361723358335955\\
16965	0.0331844488806919\\
};
\addlegendentry{$\Delta=0.05$, $P$};

\addplot [color=red,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.401298682447853\\
333	0.0993174205122117\\
1173	0.0119067633292871\\
4389	0.0115153873570871\\
16965	0.0116709486999387\\
};
\addlegendentry{$\Delta=0.01$, $T$};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
105	0.245997398286278\\
333	0.0674522441214323\\
1173	0.0151069160834619\\
4389	0.00753464177271237\\
16965	0.00731478734499041\\
};
\addlegendentry{$\Delta=0.01$, $P$};

\addplot [color=mycolor3,solid,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
105	0.401298682447853\\
333	0.0956421069655651\\
1173	0.0121183979194343\\
4389	0.0109937186028323\\
16965	0.011223231621505\\
};
\addlegendentry{$\Delta=0.005$, $T$};

\addplot [color=mycolor3,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
105	0.245997398286278\\
333	0.065366194432472\\
1173	0.0151686655005268\\
4389	0.00724475410331682\\
16965	0.0069920406490319\\
};
\addlegendentry{$\Delta=0.005$, $P$};

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnncase_refeffect_error.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1,
xmax=2,
xlabel={Interface radius $R_{I}$},
ymin=0,
ymax=0.9,
ylabel={Relative error $L_{2}$-norm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)},legend columns=2, anchor=north,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]
\addplot [color=mycolor1,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.110653325295174\\
1.02	0.20605162656978\\
1.03	0.245779499090396\\
1.04	0.2750766614932\\
1.05	0.298570259813673\\
1.06	0.32671557826378\\
1.07	0.348514274147338\\
1.08	0.358354774480501\\
1.09	0.366840178037626\\
1.1	0.374383231561738\\
1.11	0.383193419173866\\
1.12	0.389190144929573\\
1.13	0.393317388857085\\
1.14	0.443836211466538\\
1.15	0.457500808051327\\
1.16	0.458957292382514\\
1.17	0.46039643053103\\
1.18	0.462780100357865\\
1.19	0.476431108299073\\
1.2	0.478469515764972\\
1.21	0.477842676147256\\
1.22	0.477353693927951\\
1.23	0.477414648826769\\
1.24	0.479519415942345\\
1.25	0.47869902819978\\
1.26	0.49860521268455\\
1.27	0.527815127889634\\
1.28	0.527958041194486\\
1.29	0.526528160826694\\
1.3	0.525228924664655\\
1.31	0.531330638921162\\
1.32	0.537224620818731\\
1.33	0.535208554563703\\
1.34	0.533122763844098\\
1.35	0.531176475265549\\
1.36	0.531207049899263\\
1.37	0.530619444492465\\
1.38	0.528705617087625\\
1.39	0.562213330639844\\
1.4	0.569562325256937\\
1.41	0.56733206005009\\
1.42	0.565216361015988\\
1.43	0.564007423132431\\
1.44	0.572631935729731\\
1.45	0.572354929927173\\
1.46	0.5697811303927\\
1.47	0.567315579661576\\
1.48	0.565330087832008\\
1.49	0.565360650425646\\
1.5	0.563108372221862\\
1.51	0.572784242980974\\
1.52	0.589988083742636\\
1.53	0.588643735084145\\
1.54	0.58621105272879\\
1.55	0.583862015357257\\
1.56	0.586758094847402\\
1.57	0.589905602865242\\
1.58	0.587324459069285\\
1.59	0.584657842629894\\
1.6	0.582067735757978\\
1.61	0.580952611919093\\
1.62	0.579512346243315\\
1.63	0.576727087403653\\
1.64	0.579554259462852\\
1.65	0.579232937965388\\
1.66	0.576592758252159\\
1.67	0.574017151098573\\
1.68	0.571741427386471\\
1.69	0.572659198074154\\
1.7	0.570619493170191\\
1.71	0.567785883366967\\
1.72	0.565009754975099\\
1.73	0.562434519616995\\
1.74	0.560612498711073\\
1.75	0.557822531052086\\
1.76	0.534239546537089\\
1.77	0.500541189178404\\
1.78	0.495708242264181\\
1.79	0.492652015629516\\
1.8	0.489649963952312\\
1.81	0.479837915080451\\
1.82	0.469105451313153\\
1.83	0.465524855037211\\
1.84	0.462197949340689\\
1.85	0.458919166606249\\
1.86	0.454076681568836\\
1.87	0.448917644694062\\
1.88	0.443368573176689\\
1.89	0.254369076748413\\
1.9	0.186116085419136\\
1.91	0.18094053166248\\
1.92	0.175820158568292\\
1.93	0.165395847147692\\
1.94	0.0832951546775838\\
1.95	0.0585505064436188\\
1.96	0.0524396131763443\\
1.97	0.0463819694508584\\
1.98	0.037484097292717\\
1.99	0.0115955628496233\\
};
\addlegendentry{$T$ DOF=333};

\addplot [color=mycolor1,dotted,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.090756305002591\\
1.02	0.197997933363631\\
1.03	0.182361535294306\\
1.04	0.159305430740766\\
1.05	0.135672572923602\\
1.06	0.140894267326274\\
1.07	0.147674625745454\\
1.08	0.123707021443273\\
1.09	0.0980212117641198\\
1.1	0.0716303979932464\\
1.11	0.0522300947400263\\
1.12	0.0331289402588355\\
1.13	0.0169386482530719\\
1.14	0.187084788232082\\
1.15	0.211252002983651\\
1.16	0.18705550573623\\
1.17	0.162125832514364\\
1.18	0.140604477929011\\
1.19	0.165965974223766\\
1.2	0.15090334733962\\
1.21	0.1237631467532\\
1.22	0.0956906523523833\\
1.23	0.0688631281043558\\
1.24	0.0519552137357\\
1.25	0.0283390125395169\\
1.26	0.110429494925068\\
1.27	0.234762271636174\\
1.28	0.217397774997203\\
1.29	0.191301513351387\\
1.3	0.164524304027087\\
1.31	0.171529511979839\\
1.32	0.180627215847094\\
1.33	0.15328795578578\\
1.34	0.123817751030861\\
1.35	0.0935614112278821\\
1.36	0.0717778379970615\\
1.37	0.0507094444578651\\
1.38	0.0315792619305051\\
1.39	0.217110396804536\\
1.4	0.245091531360063\\
1.41	0.218391451073475\\
1.42	0.190974027615831\\
1.43	0.16771449235772\\
1.44	0.198104461319193\\
1.45	0.182265543296483\\
1.46	0.152531258811483\\
1.47	0.121970997506149\\
1.48	0.0933807171507856\\
1.49	0.0765127757198367\\
1.5	0.0522282962916532\\
1.51	0.124334975747997\\
1.52	0.243101043285619\\
1.53	0.225172533858762\\
1.54	0.199103731419675\\
1.55	0.173231643076069\\
1.56	0.180866157698001\\
1.57	0.19043293705767\\
1.58	0.164668163485517\\
1.59	0.137751215344578\\
1.6	0.111397761462299\\
1.61	0.0941921341419846\\
1.62	0.078241879029936\\
1.63	0.0608336701089252\\
1.64	0.157119831841847\\
1.65	0.167598683903292\\
1.66	0.148545475822729\\
1.67	0.131009005663836\\
1.68	0.117751099018073\\
1.69	0.130311284621588\\
1.7	0.119969844278075\\
1.71	0.104801865085702\\
1.72	0.0912242308593267\\
1.73	0.0803775540511628\\
1.74	0.0753128062811332\\
1.75	0.0684733828983159\\
1.76	0.0645362235111466\\
1.77	0.101138037822235\\
1.78	0.0938375294343337\\
1.79	0.0831391664962983\\
1.8	0.0721492872470383\\
1.81	0.0723191911124313\\
1.82	0.0727465617815942\\
1.83	0.0605127358502294\\
1.84	0.0489519204489983\\
1.85	0.0403767637298789\\
1.86	0.0380750764943212\\
1.87	0.0416926542792241\\
1.88	0.0517502702349293\\
1.89	0.149693229281113\\
1.9	0.236040450718529\\
1.91	0.242369606605126\\
1.92	0.248328139282136\\
1.93	0.261556790837617\\
1.94	0.387167023263841\\
1.95	0.406778585414397\\
1.96	0.380506795750347\\
1.97	0.340272298586496\\
1.98	0.284898702908085\\
1.99	0.227720297445803\\
};
\addlegendentry{$P$ DOF=333};

\addplot [color=mycolor2,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.114516484558604\\
1.02	0.171950436572108\\
1.03	0.217667752042138\\
1.04	0.249775948327921\\
1.05	0.272720302590993\\
1.06	0.292134392634245\\
1.07	0.334024089058685\\
1.08	0.351962437346279\\
1.09	0.364191943827923\\
1.1	0.376054812063776\\
1.11	0.381838722598198\\
1.12	0.387880864603162\\
1.13	0.411818971513748\\
1.14	0.426584426726262\\
1.15	0.43012258748036\\
1.16	0.437650649753434\\
1.17	0.439306202811429\\
1.18	0.441088298387084\\
1.19	0.453401531609418\\
1.2	0.471340721543192\\
1.21	0.47231594190654\\
1.22	0.4776381362482\\
1.23	0.478363030780122\\
1.24	0.478013128542093\\
1.25	0.481325956825424\\
1.26	0.502689434824677\\
1.27	0.504268828223327\\
1.28	0.50719068023891\\
1.29	0.50834112886698\\
1.3	0.506821182793098\\
1.31	0.506265438709976\\
1.32	0.52601444391571\\
1.33	0.5299013263679\\
1.34	0.530483798473025\\
1.35	0.532520451506181\\
1.36	0.530558988627189\\
1.37	0.529480016382225\\
1.38	0.543190964859299\\
1.39	0.550724058172726\\
1.4	0.549536504110124\\
1.41	0.552126360010124\\
1.42	0.550348542573597\\
1.43	0.548762465861002\\
1.44	0.555360570009497\\
1.45	0.566814573101181\\
1.46	0.56535048892955\\
1.47	0.567462526661011\\
1.48	0.566238833681017\\
1.49	0.564128080285452\\
1.5	0.564644746046441\\
1.51	0.577854802859936\\
1.52	0.577464622387681\\
1.53	0.578096790507528\\
1.54	0.577620040596077\\
1.55	0.575135034029803\\
1.56	0.573399401511344\\
1.57	0.583141369149057\\
1.58	0.58410186729232\\
1.59	0.583079633218145\\
1.6	0.583071546656133\\
1.61	0.580505419039845\\
1.62	0.578516779206383\\
1.63	0.581623292898172\\
1.64	0.582944430163036\\
1.65	0.58074092134898\\
1.66	0.580270041360708\\
1.67	0.577796727859754\\
1.68	0.575430308147268\\
1.69	0.572652630069342\\
1.7	0.570328405554069\\
1.71	0.567641098520608\\
1.72	0.565398411639419\\
1.73	0.56266796874375\\
1.74	0.559876154709425\\
1.75	0.555238270930492\\
1.76	0.540851648005377\\
1.77	0.536498217553426\\
1.78	0.531771565309409\\
1.79	0.527437425162504\\
1.8	0.524288035869737\\
1.81	0.520606406710762\\
1.82	0.485929519725005\\
1.83	0.473848393032433\\
1.84	0.467031889421175\\
1.85	0.457589587985108\\
1.86	0.453751373291143\\
1.87	0.448747538866391\\
1.88	0.392060502959713\\
1.89	0.352648919119186\\
1.9	0.34487038949793\\
1.91	0.322759648974442\\
1.92	0.315751324314119\\
1.93	0.308570706098419\\
1.94	0.237393430281934\\
1.95	0.112185881868752\\
1.96	0.0972234169499099\\
1.97	0.0479677943868427\\
1.98	0.0271055474877716\\
1.99	0.0162615381649753\\
};
\addlegendentry{$T$ DOF=1173};

\addplot [color=mycolor2,dotted,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0928757958828609\\
1.02	0.0802449894653774\\
1.03	0.0720188891884146\\
1.04	0.0581731948353282\\
1.05	0.0323095847130874\\
1.06	0.0104785283048078\\
1.07	0.0893962658404436\\
1.08	0.0904905589592998\\
1.09	0.0751375309143434\\
1.1	0.0668776294307326\\
1.11	0.0403063182058932\\
1.12	0.0168425415782338\\
1.13	0.0771287810785898\\
1.14	0.100720196803451\\
1.15	0.0785112720736317\\
1.16	0.0748280056760135\\
1.17	0.049658343987526\\
1.18	0.0240050601901905\\
1.19	0.0531913611909418\\
1.2	0.108266481331631\\
1.21	0.0854102451646382\\
1.22	0.0817100145542973\\
1.23	0.0599810489286154\\
1.24	0.0317160582551068\\
1.25	0.0247172950680472\\
1.26	0.111087651482645\\
1.27	0.0964804380094017\\
1.28	0.0870557838490795\\
1.29	0.0709246531757202\\
1.3	0.040271227730437\\
1.31	0.0146107830616903\\
1.32	0.106774498461007\\
1.33	0.10845365939648\\
1.34	0.0906489372547201\\
1.35	0.081327006932376\\
1.36	0.0500056365386825\\
1.37	0.0225097563029751\\
1.38	0.0914394258139469\\
1.39	0.119257877846019\\
1.4	0.0936177667954541\\
1.41	0.0898808247094317\\
1.42	0.0607260264175715\\
1.43	0.0311091337407034\\
1.44	0.0626479677891397\\
1.45	0.124636537005513\\
1.46	0.0988723030820068\\
1.47	0.0952227010296595\\
1.48	0.0709899068329593\\
1.49	0.0394756985569226\\
1.5	0.0310406730726081\\
1.51	0.120788836540582\\
1.52	0.104997631100955\\
1.53	0.0952017985320744\\
1.54	0.0784649419165022\\
1.55	0.0466357184832506\\
1.56	0.0212869420348945\\
1.57	0.104170510501339\\
1.58	0.104602014143667\\
1.59	0.0874550666428271\\
1.6	0.0787849725345285\\
1.61	0.0504703777088738\\
1.62	0.0273467121027664\\
1.63	0.0737312315310357\\
1.64	0.0914871092268034\\
1.65	0.0713696876801625\\
1.66	0.0677957343422834\\
1.67	0.0474416117261988\\
1.68	0.0290075358955887\\
1.69	0.0394466012824029\\
1.7	0.0644520495434557\\
1.71	0.0505358073070703\\
1.72	0.0473449259701129\\
1.73	0.0361990530305022\\
1.74	0.0245044891245221\\
1.75	0.019552184236738\\
1.76	0.0445106977127554\\
1.77	0.0386115556645158\\
1.78	0.0345644961052789\\
1.79	0.0279809303546007\\
1.8	0.018384735160492\\
1.81	0.0143944184810238\\
1.82	0.0459438138345523\\
1.83	0.0469490733892591\\
1.84	0.0379809650178121\\
1.85	0.0326636612182871\\
1.86	0.0179550797276385\\
1.87	0.00949099199711661\\
1.88	0.0266043166276889\\
1.89	0.0373737098772814\\
1.9	0.0312374777108899\\
1.91	0.0344068679564279\\
1.92	0.0238862853551364\\
1.93	0.0134860627641844\\
1.94	0.0729249421427893\\
1.95	0.260870867412625\\
1.96	0.255085450703086\\
1.97	0.323217241316196\\
1.98	0.293965992210484\\
1.99	0.19315472241428\\
};
\addlegendentry{$P$ DOF=1173};

\addplot [color=blue,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0989580683747873\\
1.02	0.156640251503182\\
1.03	0.20437347558515\\
1.04	0.246213232437658\\
1.05	0.272879733873637\\
1.06	0.295789812838572\\
1.07	0.322965047314571\\
1.08	0.338387902398287\\
1.09	0.350320123256735\\
1.1	0.371379701982108\\
1.11	0.381777812558577\\
1.12	0.388145252305064\\
1.13	0.40573568272564\\
1.14	0.413560640731163\\
1.15	0.417201350934119\\
1.16	0.431952962386858\\
1.17	0.438506328028493\\
1.18	0.440940196849067\\
1.19	0.452921413695997\\
1.2	0.459086159498093\\
1.21	0.460854733955093\\
1.22	0.470287584820433\\
1.23	0.476631441400021\\
1.24	0.478064078878005\\
1.25	0.485015683099181\\
1.26	0.491940771229927\\
1.27	0.493263386302288\\
1.28	0.497762044962045\\
1.29	0.505518297533198\\
1.3	0.506887802764997\\
1.31	0.509097649205602\\
1.32	0.517720046001601\\
1.33	0.519212949281131\\
1.34	0.519612826094216\\
1.35	0.528750292263354\\
1.36	0.530400929053968\\
1.37	0.529723295698518\\
1.38	0.538724194565117\\
1.39	0.540527685412129\\
1.4	0.539486942703171\\
1.41	0.5475955093363\\
1.42	0.54964842289806\\
1.43	0.548696894168122\\
1.44	0.555335590167699\\
1.45	0.557784826880791\\
1.46	0.556951078634945\\
1.47	0.561947970242011\\
1.48	0.564886495814866\\
1.49	0.564183388013169\\
1.5	0.56742344180686\\
1.51	0.570876392395238\\
1.52	0.570307663662349\\
1.53	0.571776731132245\\
1.54	0.57564681254927\\
1.55	0.575191799851284\\
1.56	0.575072176296348\\
1.57	0.579069347730058\\
1.58	0.578652342331471\\
1.59	0.577379391774504\\
1.6	0.580935286281576\\
1.61	0.580439339996403\\
1.62	0.578549313773143\\
1.63	0.580965501659338\\
1.64	0.580221958667612\\
1.65	0.578104871861065\\
1.66	0.578767735868945\\
1.67	0.577591882817822\\
1.68	0.5753498246757\\
1.69	0.573928190085663\\
1.7	0.572020508944641\\
1.71	0.569524001204588\\
1.72	0.565993874946665\\
1.73	0.562795852988051\\
1.74	0.559842083190478\\
1.75	0.554413246348092\\
1.76	0.548981049574683\\
1.77	0.545251165230677\\
1.78	0.538464752949964\\
1.79	0.529310899248604\\
1.8	0.524301492453582\\
1.81	0.517015892088871\\
1.82	0.502000657389383\\
1.83	0.494956478550352\\
1.84	0.487939714803125\\
1.85	0.464515592925193\\
1.86	0.454296510121406\\
1.87	0.44750077405718\\
1.88	0.41316951596735\\
1.89	0.397974567039414\\
1.9	0.390210347836318\\
1.91	0.342859187546684\\
1.92	0.319251571819994\\
1.93	0.308082113156366\\
1.94	0.245765117105421\\
1.95	0.207175419077803\\
1.96	0.19002011201144\\
1.97	0.109622632688623\\
1.98	0.0431068214202255\\
1.99	0.014743425242061\\
};
\addlegendentry{$T$ DOF=4389};

\addplot [color=blue,dotted,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0420647934622288\\
1.02	0.0271635571405095\\
1.03	0.0279932040322571\\
1.04	0.0436371758481045\\
1.05	0.0303589059626625\\
1.06	0.022405231399198\\
1.07	0.0450753056603151\\
1.08	0.0335680244585028\\
1.09	0.0178566937801959\\
1.1	0.0463626084419294\\
1.11	0.0367316093398404\\
1.12	0.0160859418577883\\
1.13	0.047428140523507\\
1.14	0.0398035346738549\\
1.15	0.0175409962148823\\
1.16	0.0476153438600958\\
1.17	0.0427838519638644\\
1.18	0.0212782358372534\\
1.19	0.0465491398477922\\
1.2	0.045641402716279\\
1.21	0.0251322245934898\\
1.22	0.0439492273232819\\
1.23	0.0482579772972938\\
1.24	0.0289986168563716\\
1.25	0.0396297355587671\\
1.26	0.0505517135523671\\
1.27	0.0328793790657239\\
1.28	0.0337464107952145\\
1.29	0.0524748495643032\\
1.3	0.0367556835130644\\
1.31	0.0271888370970145\\
1.32	0.0541584929763031\\
1.33	0.0405891365787062\\
1.34	0.0218209996580335\\
1.35	0.0555504299803894\\
1.36	0.0442680201927906\\
1.37	0.0196910389615266\\
1.38	0.0565230489443685\\
1.39	0.0476796365607494\\
1.4	0.0213953248949587\\
1.41	0.0562560818411858\\
1.42	0.0507511812610065\\
1.43	0.0256390479368007\\
1.44	0.0542864810556667\\
1.45	0.0533486184415151\\
1.46	0.0297752227878452\\
1.47	0.0503223246946454\\
1.48	0.0552065573170168\\
1.49	0.0335519618523851\\
1.5	0.0442769379295227\\
1.51	0.0560793020629021\\
1.52	0.0367960420998804\\
1.53	0.036574315434921\\
1.54	0.0557427671642191\\
1.55	0.039256975723051\\
1.56	0.0284650512607627\\
1.57	0.0541506093831814\\
1.58	0.0406150558449758\\
1.59	0.0218898804919585\\
1.6	0.0510715957244967\\
1.61	0.0404666225386812\\
1.62	0.0184786134196664\\
1.63	0.0463086382118265\\
1.64	0.038471754377603\\
1.65	0.0179047939739166\\
1.66	0.0394626834420867\\
1.67	0.0345636752125798\\
1.68	0.0179240250114373\\
1.69	0.031121433900246\\
1.7	0.0291150157116264\\
1.71	0.016510500972968\\
1.72	0.022785840667957\\
1.73	0.0232647610023059\\
1.74	0.0142100098963892\\
1.75	0.0163907699976099\\
1.76	0.0193983313355131\\
1.77	0.0126204518055857\\
1.78	0.0127735857855036\\
1.79	0.0197252628408324\\
1.8	0.0136206623478385\\
1.81	0.0104630524311795\\
1.82	0.0227850067967512\\
1.83	0.016686573282124\\
1.84	0.00841084135115204\\
1.85	0.0249178452099346\\
1.86	0.0192508956331394\\
1.87	0.00722148959740747\\
1.88	0.0232564518905755\\
1.89	0.0191868799271468\\
1.9	0.00722831678476231\\
1.91	0.0206887503630097\\
1.92	0.0228422946130265\\
1.93	0.0126534469947723\\
1.94	0.04858321686013\\
1.95	0.0672245807089601\\
1.96	0.0460185786573359\\
1.97	0.146494926085856\\
1.98	0.237694958948419\\
1.99	0.193244396217154\\
};
\addlegendentry{$P$ DOF=4389};

\addplot [color=red,solid,mark size=0.8pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0910023319877883\\
1.02	0.15546662867702\\
1.03	0.202803800787906\\
1.04	0.23896343505833\\
1.05	0.271288963442314\\
1.06	0.29554799248027\\
1.07	0.316425237579018\\
1.08	0.336265468705833\\
1.09	0.350850139553936\\
1.1	0.365535416988878\\
1.11	0.378975060670244\\
1.12	0.388781971011891\\
1.13	0.400474981786998\\
1.14	0.41008906810628\\
1.15	0.417495173383087\\
1.16	0.427316687057191\\
1.17	0.434389428696616\\
1.18	0.440747394870893\\
1.19	0.449028641204185\\
1.2	0.454346280967749\\
1.21	0.460437258471507\\
1.22	0.467214260249623\\
1.23	0.471322886638508\\
1.24	0.477439868200643\\
1.25	0.48286682573684\\
1.26	0.486313927191989\\
1.27	0.49237406970929\\
1.28	0.496635762119936\\
1.29	0.49995712609355\\
1.3	0.505656643101347\\
1.31	0.508963859986051\\
1.32	0.512536260410375\\
1.33	0.517534280260665\\
1.34	0.52008560471512\\
1.35	0.524091176050732\\
1.36	0.528177199891853\\
1.37	0.530244840389263\\
1.38	0.534559669134927\\
1.39	0.537759639894592\\
1.4	0.53970932135843\\
1.41	0.543992837405441\\
1.42	0.546380417817792\\
1.43	0.54852392660442\\
1.44	0.552390915904529\\
1.45	0.5541046133472\\
1.46	0.556612320958732\\
1.47	0.559722738435658\\
1.48	0.560909081244856\\
1.49	0.563705398654712\\
1.5	0.565975156925952\\
1.51	0.566873710392696\\
1.52	0.569664448245479\\
1.53	0.571114935491158\\
1.54	0.571972444205545\\
1.55	0.574361475471711\\
1.56	0.575077556365686\\
1.57	0.575989894483267\\
1.58	0.577623021480548\\
1.59	0.577696382908902\\
1.6	0.578573978602171\\
1.61	0.579252937032137\\
1.62	0.578805729986755\\
1.63	0.579330185290197\\
1.64	0.57903882226392\\
1.65	0.578166742801336\\
1.66	0.577907729552632\\
1.67	0.57666921012084\\
1.68	0.575293135770056\\
1.69	0.573864788386283\\
1.7	0.571712654954611\\
1.71	0.569492337865869\\
1.72	0.566651022817038\\
1.73	0.563578482145214\\
1.74	0.559926869566322\\
1.75	0.555564527556551\\
1.76	0.551412258256823\\
1.77	0.545616911860538\\
1.78	0.539652440679834\\
1.79	0.533867753488673\\
1.8	0.525267060177686\\
1.81	0.517542060094089\\
1.82	0.509021406876909\\
1.83	0.497142928162687\\
1.84	0.487355033823494\\
1.85	0.474317844452387\\
1.86	0.458807338846409\\
1.87	0.446220124632484\\
1.88	0.426456246964973\\
1.89	0.406632336856878\\
1.9	0.389270788678669\\
1.91	0.360283816151128\\
1.92	0.33505943320014\\
1.93	0.30892497110529\\
1.94	0.267842057239443\\
1.95	0.235019237941795\\
1.96	0.192704957241194\\
1.97	0.136128907345967\\
1.98	0.091692209097836\\
1.99	0.0208885985240777\\
};
\addlegendentry{$T$ DOF=16965};

\addplot [color=red,dotted,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.01	0.0165438084830285\\
1.02	0.022754520502339\\
1.03	0.0218657345760535\\
1.04	0.0170770297984304\\
1.05	0.0242069202131412\\
1.06	0.0208511749022335\\
1.07	0.0189553448830952\\
1.08	0.0249821941791709\\
1.09	0.0195543609711771\\
1.1	0.0215622084121492\\
1.11	0.0250008130992797\\
1.12	0.0183485252517822\\
1.13	0.0238869851476604\\
1.14	0.024421865219198\\
1.15	0.0182428699908257\\
1.16	0.0257923901813193\\
1.17	0.0233938018877149\\
1.18	0.0195760667040415\\
1.19	0.0270726327367478\\
1.2	0.0222145477096633\\
1.21	0.0222782753437703\\
1.22	0.0275266006027129\\
1.23	0.0207566693136034\\
1.24	0.0250210089734143\\
1.25	0.0272153564089715\\
1.26	0.0199225528832574\\
1.27	0.0273567262336347\\
1.28	0.0262761400956567\\
1.29	0.0205915940614723\\
1.3	0.0291154777990967\\
1.31	0.0250791429645897\\
1.32	0.022852979506017\\
1.33	0.0300170243010252\\
1.34	0.0235261564268045\\
1.35	0.0259300229294001\\
1.36	0.0299507405852837\\
1.37	0.0220445537436977\\
1.38	0.0285839967829685\\
1.39	0.0290958027621629\\
1.4	0.0217966586798647\\
1.41	0.0306110274765185\\
1.42	0.0276321488723204\\
1.43	0.0231651880987381\\
1.44	0.0317275609928045\\
1.45	0.0259224971995081\\
1.46	0.0259383284605648\\
1.47	0.0316682902120024\\
1.48	0.0238135526574321\\
1.49	0.0284438572790318\\
1.5	0.0304923453305558\\
1.51	0.0222713768453059\\
1.52	0.0300614066650473\\
1.53	0.0283707374130124\\
1.54	0.0221370187739658\\
1.55	0.0305039039383098\\
1.56	0.0257419755393495\\
1.57	0.0232009057663099\\
1.58	0.0294293591466542\\
1.59	0.022556410373731\\
1.6	0.0242361713193904\\
1.61	0.0267906141792023\\
1.62	0.0192599428297842\\
1.63	0.0238382283190284\\
1.64	0.0229635568424471\\
1.65	0.0167140327524435\\
1.66	0.0218531394015457\\
1.67	0.0184543968250769\\
1.68	0.0148424106147135\\
1.69	0.0184270325033003\\
1.7	0.0139700567542058\\
1.71	0.013052991957943\\
1.72	0.014262753157261\\
1.73	0.0100033782717674\\
1.74	0.0109132017530466\\
1.75	0.0107976100444679\\
1.76	0.00755656136322703\\
1.77	0.00983274761045611\\
1.78	0.00945707286888516\\
1.79	0.00736414146336585\\
1.8	0.0109851802950153\\
1.81	0.00991417159882168\\
1.82	0.00920307318162419\\
1.83	0.0129932787806939\\
1.84	0.0103369193869904\\
1.85	0.0116910815449194\\
1.86	0.0137695429998007\\
1.87	0.00982467625258306\\
1.88	0.0127744333687128\\
1.89	0.0122523713496252\\
1.9	0.00889456053074052\\
1.91	0.0124738076018584\\
1.92	0.0116192975189429\\
1.93	0.0125607107552595\\
1.94	0.024434625985652\\
1.95	0.0282449305827308\\
1.96	0.041385001903242\\
1.97	0.0795773137952447\\
1.98	0.0875628245542571\\
1.99	0.167944091133707\\
};
\addlegendentry{$P$ DOF=16965};

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnnulus_radeffect_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1.1,
xmax=1.9,
xlabel style={font=\color{white!15!black}},
xlabel={Interface radius $R_{1}$},
ymode=log,
ymin=0.01,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error $L_{2}$-norm},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, mark size=0.8pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	0.0134825162736681\\
1.11	0.0114273955737778\\
1.12	0.0118935847145022\\
1.13	0.0172962291033555\\
1.14	0.0199577245014698\\
1.15	0.0147034761721527\\
1.16	0.015314935654707\\
1.17	0.0115089066474076\\
1.18	0.0138404166230014\\
1.19	0.0178664314192256\\
1.2	0.0207186024618776\\
1.21	0.0177496117041963\\
1.22	0.0163628544411377\\
1.23	0.013148847575228\\
1.24	0.0142898350414507\\
1.25	0.0181222182570355\\
1.26	0.0218323477247404\\
1.27	0.0198221638257308\\
1.28	0.0180112485710622\\
1.29	0.0149835889270387\\
1.3	0.015003606300767\\
1.31	0.0188624299614724\\
1.32	0.0229320839043674\\
1.33	0.0219211098860739\\
1.34	0.0201461268798209\\
1.35	0.0169016687420695\\
1.36	0.0163544001879125\\
1.37	0.0195832309196052\\
1.38	0.024195618266921\\
1.39	0.0240914931980726\\
1.4	0.022445337806406\\
1.41	0.0191825536326838\\
1.42	0.018044020153926\\
1.43	0.02063559143188\\
1.44	0.0256520077158462\\
1.45	0.0262748240752184\\
1.46	0.0250109898795475\\
1.47	0.0218027409015242\\
1.48	0.0201051641533397\\
1.49	0.0221188768599899\\
1.5	0.0272123224858766\\
1.51	0.0286220141910616\\
1.52	0.0278099100440662\\
1.53	0.0246877280772091\\
1.54	0.022597796180697\\
1.55	0.0239945892501648\\
1.56	0.029061577101602\\
1.57	0.0311374772831086\\
1.58	0.0308726754512281\\
1.59	0.0279001266670395\\
1.6	0.0255443356233447\\
1.61	0.0263431975962761\\
1.62	0.0312759506537314\\
1.63	0.0339848331010554\\
1.64	0.0344098614100679\\
1.65	0.031624842954009\\
1.66	0.0291475236583035\\
1.67	0.0293245343376536\\
1.68	0.0342169790130938\\
1.69	0.0376655807002181\\
1.7	0.0387251669352755\\
1.71	0.0364211954936002\\
1.72	0.0340896600066479\\
1.73	0.0338347567562841\\
1.74	0.0390814679650396\\
1.75	0.0434652900239012\\
1.76	0.0454469320064561\\
1.77	0.0440092123999972\\
1.78	0.0421039861154754\\
1.79	0.0423144982142968\\
1.8	0.0490830965333044\\
1.81	0.0551533852588665\\
1.82	0.0585555131081588\\
1.83	0.0585014912158506\\
1.84	0.0576126312714243\\
1.85	0.0602978661860626\\
1.86	0.070599484366474\\
1.87	0.0790955861265133\\
1.88	0.0841078060219977\\
1.89	0.0858612768844931\\
1.9	0.0879968926392938\\
};
\addlegendentry{State var $T$ $\Delta=0.5$}

\addplot [color=red, mark size=1.7pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1.1	0.0128802582771309\\
1.11	0.0119966572964382\\
1.12	0.014354807487189\\
1.13	0.0174935856861013\\
1.14	0.0195438599666892\\
1.15	0.0178685734270697\\
1.16	0.014631700814278\\
1.17	0.0138897707606049\\
1.18	0.0163183554797162\\
1.19	0.0201890479325931\\
1.2	0.021136198498759\\
1.21	0.0203077362828108\\
1.22	0.0174973711769047\\
1.23	0.0163585504153363\\
1.24	0.0183284317052301\\
1.25	0.0225956267779181\\
1.26	0.0237137104970807\\
1.27	0.0228927574506916\\
1.28	0.0205933519606926\\
1.29	0.0195493657836545\\
1.3	0.0212216165568328\\
1.31	0.0252584134976097\\
1.32	0.0268324265845551\\
1.33	0.0258754968108441\\
1.34	0.0239797126801588\\
1.35	0.0232863828620213\\
1.36	0.0251557523212988\\
1.37	0.0282572557298673\\
1.38	0.0303318496252467\\
1.39	0.029546446442052\\
1.4	0.0278674185240533\\
1.41	0.0273305651569903\\
1.42	0.0295234745739139\\
1.43	0.0321720563621063\\
1.44	0.0341491639029827\\
1.45	0.0336376139235043\\
1.46	0.0322265110751424\\
1.47	0.0318496210105895\\
1.48	0.0341687659764351\\
1.49	0.0368128116293588\\
1.5	0.0383480688016949\\
1.51	0.0380828306168449\\
1.52	0.0370854979364612\\
1.53	0.0370899770316109\\
1.54	0.0390486901277984\\
1.55	0.0419232458770018\\
1.56	0.0432415053111212\\
1.57	0.0430550165749492\\
1.58	0.0423395834091466\\
1.59	0.0427749911201458\\
1.6	0.0446036531756474\\
1.61	0.0474958568248903\\
1.62	0.0487879568998714\\
1.63	0.0487443270184484\\
1.64	0.0483044700743099\\
1.65	0.0491107703767424\\
1.66	0.0513033491247902\\
1.67	0.0539737695111654\\
1.68	0.0555964664156279\\
1.69	0.0560165700783465\\
1.7	0.0560934202860105\\
1.71	0.0573794353625009\\
1.72	0.0606973368926266\\
1.73	0.0637009817479728\\
1.74	0.0661995333301003\\
1.75	0.0675794019431303\\
1.76	0.0691692580136625\\
1.77	0.0721981705506954\\
1.78	0.0778825914010643\\
1.79	0.0828532738033104\\
1.8	0.0876897344518842\\
1.81	0.0916083667758488\\
1.82	0.0971957570409304\\
1.83	0.105085999138266\\
1.84	0.115046828557972\\
1.85	0.124753632658025\\
1.86	0.134528091985985\\
1.87	0.144608337770006\\
1.88	0.158791533523112\\
1.89	0.175616440077373\\
1.9	0.191456238170693\\
};
\addlegendentry{State var $T$ $\Delta=0.001$}

\addplot [color=blue, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.1	0.0394802028821571\\
1.11	0.033889028082359\\
1.12	0.0355479052531705\\
1.13	0.0512915771023785\\
1.14	0.0586820173751087\\
1.15	0.0430993225163536\\
1.16	0.0450496091315983\\
1.17	0.0341807356618651\\
1.18	0.0414983583326051\\
1.19	0.0532666890056296\\
1.2	0.061233749867316\\
1.21	0.0522447457624638\\
1.22	0.0482412421437748\\
1.23	0.0390840010900283\\
1.24	0.042941528982052\\
1.25	0.0542507466472681\\
1.26	0.0647287032342807\\
1.27	0.0584670695548175\\
1.28	0.053118131508232\\
1.29	0.0444799520839673\\
1.3	0.0450043884994144\\
1.31	0.0564490633608692\\
1.32	0.0679284917914343\\
1.33	0.0644887617882499\\
1.34	0.0591829060210219\\
1.35	0.0498438180206554\\
1.36	0.0486553576882533\\
1.37	0.0581898045350237\\
1.38	0.0710317262225245\\
1.39	0.0700644223864476\\
1.4	0.0650715316736358\\
1.41	0.0556204500110606\\
1.42	0.0526831935553397\\
1.43	0.0600591557712477\\
1.44	0.0735185527145766\\
1.45	0.0743909306528508\\
1.46	0.0702872592432042\\
1.47	0.0609460102531342\\
1.48	0.0563465608436517\\
1.49	0.0614742417627979\\
1.5	0.0740565986143067\\
1.51	0.0765032792014323\\
1.52	0.0732132798913766\\
1.53	0.0641692072934108\\
1.54	0.0582962073054045\\
1.55	0.0606822247506245\\
1.56	0.0711463409180872\\
1.57	0.0740055976573859\\
1.58	0.071288697263689\\
1.59	0.0628271074569735\\
1.6	0.0559504498443874\\
1.61	0.0553307479203791\\
1.62	0.0621526041693493\\
1.63	0.064005954250157\\
1.64	0.0614212464688709\\
1.65	0.0537282157948078\\
1.66	0.046515554989008\\
1.67	0.0432364761616219\\
1.68	0.0456275795938712\\
1.69	0.0457172890624909\\
1.7	0.0429225729503443\\
1.71	0.0369522963008337\\
1.72	0.0313286136673245\\
1.73	0.0281970140411147\\
1.74	0.0295564533342859\\
1.75	0.0303415693078163\\
1.76	0.0297863480498336\\
1.77	0.0279651489372289\\
1.78	0.0271437429963914\\
1.79	0.0290786373073865\\
1.8	0.0347902140546508\\
1.81	0.0387881660642466\\
1.82	0.0403519387752088\\
1.83	0.039386424744537\\
1.84	0.0379445092916303\\
1.85	0.0380776258843461\\
1.86	0.0407488554159471\\
1.87	0.0417745228311668\\
1.88	0.0404544803300748\\
1.89	0.0365708561983778\\
1.9	0.0316216638726859\\
};
\addlegendentry{Adjoint var $P$ $\Delta=0.5$}

\addplot [color=blue, mark size=1.7pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1.1	0.0377067058646031\\
1.11	0.0355933197154459\\
1.12	0.042831451823541\\
1.13	0.0518847677515302\\
1.14	0.0574881367107147\\
1.15	0.0525140547330051\\
1.16	0.043069875687777\\
1.17	0.0413699550916427\\
1.18	0.0488610140490738\\
1.19	0.0600611385411188\\
1.2	0.0624571609110364\\
1.21	0.0599042424581941\\
1.22	0.0517268704702296\\
1.23	0.0488431642102796\\
1.24	0.054963364933232\\
1.25	0.0673247877775685\\
1.26	0.0702247706818716\\
1.27	0.0676073353643063\\
1.28	0.0609602712693056\\
1.29	0.0583219842172768\\
1.3	0.0634778620788716\\
1.31	0.0750566125443972\\
1.32	0.0792239642812587\\
1.33	0.0761244257108234\\
1.34	0.0706834186790711\\
1.35	0.0689765863107413\\
1.36	0.074511977045417\\
1.37	0.0831174115870396\\
1.38	0.0884956065594832\\
1.39	0.0857684294219424\\
1.4	0.0809338722801218\\
1.41	0.0794492403635044\\
1.42	0.0855331902850903\\
1.43	0.0922995031178542\\
1.44	0.0968861066651539\\
1.45	0.0947224669621762\\
1.46	0.0904214524973946\\
1.47	0.0889131069499818\\
1.48	0.094518488582059\\
1.49	0.100219935684011\\
1.5	0.102726155772731\\
1.51	0.100643582078014\\
1.52	0.0968673156593903\\
1.53	0.0954548777592742\\
1.54	0.0985124578008823\\
1.55	0.102819048626204\\
1.56	0.103224505023766\\
1.57	0.100163306526514\\
1.58	0.0958434843734456\\
1.59	0.0937235209594439\\Adjoint
1.6	0.0937705629456705\\
1.61	0.0949206978184927\\
1.62	0.0928430595081913\\
1.63	0.0881421829854086\\
1.64	0.0825166936155866\\
1.65	0.078471038611064\\
1.66	0.0756295356187216\\
1.67	0.072911471121527\\
1.68	0.0687009576115953\\
1.69	0.0631637997358831\\
1.7	0.0574702427478309\\
1.71	0.053155306426925\\
1.72	0.0508865957516154\\
1.73	0.0490613395569096\\
1.74	0.0478017488623737\\
1.75	0.0471186426251747\\
1.76	0.0482574431163286\\
1.77	0.0515126915258908\\
1.78	0.056622444187169\\
1.79	0.0608404588129413\\
1.8	0.0639172457567082\\
1.81	0.0660252959193125\\
1.82	0.0683879869730814\\
1.83	0.0701994173214209\\
1.84	0.0709957147503732\\
1.85	0.0694372792305536\\
1.86	0.0650855697453688\\
1.87	0.0581303217188697\\
1.88	0.0501224386038818\\
1.89	0.0481604372632201\\
1.9	0.0614452400679188\\
};
\addlegendentry{Adjoint var $P$ $\Delta=0.001$}

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnnulus_radeffect_objfun.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1.1,
xmax=1.9,
xlabel style={font=\color{white!15!black}},
xlabel={Interface radius $R_{1}$},
ymin=15000,
ymax=40000,
ylabel style={font=\color{white!15!black}},
ylabel={Objective function $J$},
axis background/.style={fill=white},
legend style={at={(0.60,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
1.1	38539.2993762167\\
1.11	38152.4772304626\\
1.12	37766.4204603271\\
1.13	37381.1230912694\\
1.14	36996.5800191471\\
1.15	36612.7870437477\\
1.16	36229.7409062376\\
1.17	35847.439330823\\
1.18	35465.8810709502\\
1.19	35085.0659604104\\
1.2	34704.9949697477\\
1.21	34325.6702684207\\
1.22	33947.0952932085\\
1.23	33569.2748234105\\
1.24	33192.2150634462\\
1.25	32815.9237335301\\
1.26	32440.4101691678\\
1.27	32065.6854303031\\
1.28	31691.7624210412\\
1.29	31318.65602097\\
1.3	30946.3832292249\\
1.31	30574.9633225667\\
1.32	30204.4180288918\\
1.33	29834.7717177584\\
1.34	29466.0516096971\\
1.35	29098.2880062844\\
1.36	28731.5145431953\\
1.37	28365.7684687203\\
1.38	28001.0909505333\\
1.39	27637.5274138483\\
1.4	27275.1279144901\\
1.41	26913.9475508562\\
1.42	26554.046919257\\
1.43	26195.4926177058\\
1.44	25838.3578038979\\
1.45	25482.7228138867\\
1.46	25128.6758488448\\
1.47	24776.3137383128\\
1.48	24425.7427895069\\
1.49	24077.079733608\\
1.5	23730.4527815194\\
1.51	23386.0028033926\\
1.52	23043.8846483314\\
1.53	22704.2686231371\\
1.54	22367.3421518305\\
1.55	22033.3116410353\\
1.56	21702.4045802486\\
1.57	21374.8719106501\\
1.58	21050.9907015528\\
1.59	20731.0671800509\\
1.6	20415.4401670529\\
1.61	20104.4849819707\\
1.62	19798.6178891478\\
1.63	19498.3011720454\\
1.64	19204.0489367007\\
1.65	18916.4337646241\\
1.66	18636.0943577966\\
1.67	18363.7443456861\\
1.68	18100.1824573013\\
1.69	17846.304301706\\
1.7	17603.1160498699\\
1.71	17371.7503715404\\
1.72	17153.4850558887\\
1.73	16949.7648377879\\
1.74	16762.2270675156\\
1.75	16592.7320068348\\
1.76	16443.3987169389\\
1.77	16316.6477346006\\
1.78	16215.2520262984\\
1.79	16142.3980853497\\
1.8	16101.7595197276\\
1.81	16097.5861030934\\
1.82	16134.812075783\\
1.83	16219.1885510462\\
1.84	16357.4462945378\\
1.85	16557.4970274495\\
1.86	16828.6839328198\\
1.87	17182.0954727319\\
1.88	17630.9613145272\\
1.89	18191.1556459042\\
1.9	18881.8422116657\\
};
\addlegendentry{Analytical}

\addplot [color=mycolor1, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	37460.1775537418\\
1.11	36929.1606780629\\
1.12	36448.9658852513\\
1.13	36019.4137901777\\
1.14	35569.0041191501\\
1.15	35069.4002360767\\
1.16	34564.840899094\\
1.17	34103.4784299947\\
1.18	33660.9668984363\\
1.19	33191.4824263761\\
1.2	32696.0269152001\\
1.21	32218.8378011481\\
1.22	31768.735526838\\
1.23	31313.6670743598\\
1.24	30837.202543899\\
1.25	30362.1816200592\\
1.26	29905.0456232239\\
1.27	29454.5912725045\\
1.28	28995.7818217103\\
1.29	28531.3139549317\\
1.3	28074.6145117842\\
1.31	27628.5973576187\\
1.32	27183.2088783565\\
1.33	26732.2611596175\\
1.34	26283.9718824935\\
1.35	25845.3075560296\\
1.36	25412.2335441505\\
1.37	24977.1999956455\\
1.38	24543.5565947929\\
1.39	24117.7918687707\\
1.4	23699.9054576744\\
1.41	23284.4886459546\\
1.42	22872.061420415\\
1.43	22467.0866419993\\
1.44	22071.3862806378\\
1.45	21682.6362809609\\
1.46	21300.5319856366\\
1.47	20927.6149868016\\
1.48	20566.188319343\\
1.49	20216.7556265627\\
1.5	19879.5686220566\\
1.51	19556.0398214539\\
1.52	19248.9247573108\\
1.53	18960.6700115187\\
1.54	18692.8514822836\\
1.55	18447.7273203901\\
1.56	18228.5995745229\\
1.57	18039.3296403237\\
1.58	17884.4158255101\\
1.59	17768.5871009039\\
1.6	17696.8397895478\\
1.61	17675.5645554648\\
1.62	17714.2807613961\\
1.63	17822.4521812611\\
1.64	18010.1182636953\\
1.65	18290.4432625538\\
1.66	18682.1568465287\\
1.67	19204.1115167973\\
1.68	19858.7049922499\\
1.69	20617.2468273097\\
1.7	21447.8258567272\\
1.71	22321.5276764001\\
1.72	23214.2410288363\\
1.73	24107.1180531644\\
1.74	24986.2394212848\\
1.75	25841.9047392142\\
1.76	26667.713721869\\
1.77	27459.7845065009\\
1.78	28216.0998532153\\
1.79	28935.9256666592\\
1.8	29619.4502747102\\
1.81	30267.4951336149\\
1.82	30881.2573641935\\
1.83	31462.1489373128\\
1.84	32011.7524741547\\
1.85	32531.7023080176\\
1.86	33023.6055930977\\
1.87	33489.0625527758\\
1.88	33929.6156388912\\
1.89	34346.7350081755\\
1.9	34741.820752758\\
};
\addlegendentry{IGA $\Delta=0.5$}

\addplot [color=blue, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.1	38042.2194062675\\
1.11	37680.9117643748\\
1.12	37199.1462597374\\
1.13	36702.4688946457\\
1.14	36257.0967707781\\
1.15	35946.8499867657\\
1.16	35690.9660664357\\
1.17	35327.9655610892\\
1.18	34851.93998843\\
1.19	34339.0109985693\\
1.2	33942.9333164539\\
1.21	33604.8565401733\\
1.22	33331.8760994463\\
1.23	32987.5767004189\\
1.24	32537.5319040202\\
1.25	32021.9339936134\\
1.26	31626.0805946987\\
1.27	31293.615569069\\
1.28	31002.2389619838\\
1.29	30658.8075212307\\
1.3	30228.2767647228\\
1.31	29733.7497604131\\
1.32	29329.8954353085\\
1.33	29007.843274389\\
1.34	28704.4702969553\\
1.35	28354.6622845274\\
1.36	27927.6366912099\\
1.37	27477.5277704138\\
1.38	27067.8543744428\\
1.39	26746.2097473096\\
1.4	26439.9700185847\\
1.41	26093.1611426475\\
1.42	25667.9935572179\\
1.43	25247.0358742591\\
1.44	24854.3512241813\\
1.45	24531.8017382837\\
1.46	24225.2018445777\\
1.47	23884.9747842668\\
1.48	23472.8812449098\\
1.49	23070.9634079168\\
1.5	22708.464834366\\
1.51	22391.5986695798\\
1.52	22086.2229866898\\
1.53	21751.7955801039\\
1.54	21374.9958875782\\
1.55	20994.4373400894\\
1.56	20661.9608812153\\
1.57	20364.464166658\\
1.58	20075.1348892184\\
1.59	19757.0792726545\\
1.6	19422.8353934337\\
1.61	19085.5738892814\\
1.62	18792.1787068614\\
1.63	18530.2473438515\\
1.64	18277.5925917574\\
1.65	18003.2934329068\\
1.66	17728.730090269\\
1.67	17467.0680409141\\
1.68	17239.4213577759\\
1.69	17041.9843270332\\
1.7	16861.0615122742\\
1.71	16684.2952617444\\
1.72	16520.9763533979\\
1.73	16385.1047628871\\
1.74	16284.0301366101\\
1.75	16219.7114392264\\
1.76	16194.8827476643\\
1.77	16211.859028076\\
1.78	16281.2926539158\\
1.79	16393.4512281973\\
1.8	16555.4333258742\\
1.81	16784.1950935796\\
1.82	17127.1190845743\\
1.83	17581.8940195387\\
1.84	18160.679738022\\
1.85	18836.442472053\\
1.86	19632.9689851903\\
1.87	20626.4705604821\\
1.88	21926.9506814981\\
1.89	23515.540559151\\
1.9	25351.3742709304\\
};
\addlegendentry{IGA $\Delta=0.1$}

\addplot [color=red, mark size=0.8pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	38018.0723900822\\
1.11	37896.9061920587\\
1.12	37425.5992553306\\
1.13	36631.4306954856\\
1.14	36152.1904279211\\
1.15	36088.9739871021\\
1.16	35617.9661132371\\
1.17	35617.9661132371\\
1.18	35012.3722344906\\
1.19	34447.3993876812\\
1.2	34229.8996002587\\
1.21	33710.0361597049\\
1.22	33280.0000904717\\
1.23	33248.052790557\\
1.24	32646.0960963502\\
1.25	32233.1805019661\\
1.26	31875.1908018772\\
1.27	31363.6636211966\\
1.28	31228.8162976533\\
1.29	30908.4394781612\\
1.3	30348.5109007953\\
1.31	30042.3818398938\\
1.32	29553.9320759141\\
1.33	29051.2459635278\\
1.34	29050.3886135221\\
1.35	28602.4490428027\\
1.36	28321.3070552816\\
1.37	27954.7955263054\\
1.38	27305.4776118786\\
1.39	26897.6006131603\\
1.4	26776.2892095661\\
1.41	26338.7697076306\\
1.42	26296.5123577443\\
1.43	25765.8538251095\\
1.44	25204.0495141509\\
1.45	24877.8405741425\\
1.46	24553.6138534007\\
1.47	24210.3872165096\\
1.48	24127.4468235017\\
1.49	23577.0802210684\\
1.5	23179.4878799738\\
1.51	22858.0799993863\\
1.52	22404.6616886403\\
1.53	22214.0706388678\\
1.54	21997.4124364519\\
1.55	21567.8696014685\\
1.56	21250.2945068538\\
1.57	20813.0657645692\\
1.58	20403.1279816313\\
1.59	20313.9313827535\\
1.6	19992.8378394153\\
1.61	19739.8787128049\\
1.62	19413.8798091493\\
1.63	18971.1052070366\\
1.64	18632.7151700194\\
1.65	18522.8825011713\\
1.66	18221.1338021648\\
1.67	18100.3809930611\\
1.68	17777.6593643287\\
1.69	17424.3927630757\\
1.7	17175.6380652771\\
1.71	17010.4108392928\\
1.72	16836.3250853902\\
1.73	16765.8087398488\\
1.74	16550.4810223645\\
1.75	16372.0074086109\\
1.76	16236.2252756952\\
1.77	16131.7994727193\\
1.78	16103.597084353\\
1.79	16084.6619863555\\
1.8	16122.2818398415\\
1.81	16196.8331280661\\
1.82	16318.6654716572\\
1.83	16510.1313043532\\
1.84	16644.8227853645\\
1.85	16896.9819596376\\
1.86	17299.5165985051\\
1.87	17881.3996174466\\
1.88	18682.9611548734\\
1.89	19535.1835610818\\
1.9	19984.6890810279\\
};
\addlegendentry{IGA $\Delta=0.01$}

\addplot [color=mycolor2, mark size=0.8pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.1	38018.0723900822\\
1.11	38018.0723900822\\
1.12	37425.5992553306\\
1.13	36631.4306954856\\
1.14	36088.9739871021\\
1.15	36088.9739871021\\
1.16	35617.9661132371\\
1.17	35617.9661132371\\
1.18	35012.3722344906\\
1.19	34594.6795204505\\
1.2	34231.0311291828\\
1.21	33710.0361597049\\
1.22	33248.052790557\\
1.23	33248.052790557\\
1.24	32646.0960963502\\
1.25	32233.1805019661\\
1.26	31875.1908018772\\
1.27	31363.6636211966\\
1.28	31363.6636211966\\
1.29	30908.4394781612\\
1.3	30313.9582928417\\
1.31	29906.7040154593\\
1.32	29553.9320759141\\
1.33	29050.3886135221\\
1.34	29050.3886135221\\
1.35	28602.4490428027\\
1.36	28602.4490428027\\
1.37	28017.7433615257\\
1.38	27270.7029504406\\
1.39	26776.2892095661\\
1.4	26776.2892095661\\
1.41	26337.4866948183\\
1.42	26337.4866948183\\
1.43	25765.8538251095\\
1.44	25374.6099456254\\
1.45	25035.9792772671\\
1.46	24553.6138534007\\
1.47	24127.4468235017\\
1.48	24127.4468235017\\
1.49	23574.5422125846\\
1.5	23196.6822862578\\
1.51	22869.4581555866\\
1.52	22404.6616886403\\
1.53	22404.6616886403\\
1.54	21997.4124364519\\
1.55	21473.2073213831\\
1.56	21125.902066048\\
1.57	20806.7567155668\\
1.58	20369.7526977078\\
1.59	20369.7526977078\\
1.6	19992.8378394153\\
1.61	19991.3131979373\\
1.62	19515.4000150447\\
1.63	18913.3353143608\\
1.64	18524.9231913298\\
1.65	18523.527208102\\
1.66	18198.4485296785\\
1.67	18198.4485296785\\
1.68	17801.9460170472\\
1.69	17511.5866358048\\
1.7	17314.3793195845\\
1.71	17010.4108392928\\
1.72	16779.9726372155\\
1.73	16779.9726372155\\
1.74	16533.121727988\\
1.75	16383.6277697946\\
1.76	16264.0834341408\\
1.77	16128.2986528022\\
1.78	16128.2986528022\\
1.79	16084.6619863555\\
1.8	16138.4312051692\\
1.81	16212.2212532431\\
1.82	16322.0314185507\\
1.83	16542.74945169\\
1.84	16542.74945169\\
1.85	16907.5544300257\\
1.86	16979.4939201065\\
1.87	17644.1705193903\\
1.88	18842.5493012694\\
1.89	19795.9804761324\\
1.9	19841.6407924826\\
};
\addlegendentry{IGA $\Delta=0.001$}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.80612	15000\\
1.80612	40000\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnnulus_radeffect_perimeter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1.1,
xmax=1.9,
xlabel style={font=\color{white!15!black}},
xlabel={Interface radius $R_{1}$},
ymin=4,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Perimeter of interface $2\pi R_{1}$},
axis background/.style={fill=white},
legend style={at={(0.41,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black , font=\footnotesize}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1	6.91150383789755\\
1.11	6.97433569096934\\
1.12	7.03716754404114\\
1.13	7.09999939711293\\
1.14	7.16283125018473\\
1.15	7.22566310325653\\
1.16	7.28849495632832\\
1.17	7.35132680940012\\
1.18	7.41415866247191\\
1.19	7.47699051554371\\
1.2	7.5398223686155\\
1.21	7.6026542216873\\
1.22	7.6654860747591\\
1.23	7.72831792783089\\
1.24	7.79114978090269\\
1.25	7.85398163397448\\
1.26	7.91681348704628\\
1.27	7.97964534011807\\
1.28	8.04247719318987\\
1.29	8.10530904626167\\
1.3	8.16814089933346\\
1.31	8.23097275240526\\
1.32	8.29380460547705\\
1.33	8.35663645854885\\
1.34	8.41946831162065\\
1.35	8.48230016469244\\
1.36	8.54513201776424\\
1.37	8.60796387083603\\
1.38	8.67079572390783\\
1.39	8.73362757697963\\
1.4	8.79645943005142\\
1.41	8.85929128312322\\
1.42	8.92212313619501\\
1.43	8.98495498926681\\
1.44	9.0477868423386\\
1.45	9.1106186954104\\
1.46	9.1734505484822\\
1.47	9.23628240155399\\
1.48	9.29911425462579\\
1.49	9.36194610769759\\
1.5	9.42477796076938\\
1.51	9.48760981384118\\
1.52	9.55044166691297\\
1.53	9.61327351998477\\
1.54	9.67610537305656\\
1.55	9.73893722612836\\
1.56	9.80176907920015\\
1.57	9.86460093227195\\
1.58	9.92743278534375\\
1.59	9.99026463841554\\
1.6	10.0530964914873\\
1.61	10.1159283445591\\
1.62	10.1787601976309\\
1.63	10.2415920507027\\
1.64	10.3044239037745\\
1.65	10.3672557568463\\
1.66	10.4300876099181\\
1.67	10.4929194629899\\
1.68	10.5557513160617\\
1.69	10.6185831691335\\
1.7	10.6814150222053\\
1.71	10.7442468752771\\
1.72	10.8070787283489\\
1.73	10.8699105814207\\
1.74	10.9327424344925\\
1.75	10.9955742875643\\
1.76	11.0584061406361\\
1.77	11.1212379937079\\
1.78	11.1840698467797\\
1.79	11.2469016998515\\
1.8	11.3097335529233\\
1.81	11.3725654059951\\
1.82	11.4353972590668\\
1.83	11.4982291121386\\
1.84	11.5610609652104\\
1.85	11.6238928182822\\
1.86	11.686724671354\\
1.87	11.7495565244258\\
1.88	11.8123883774976\\
1.89	11.8752202305694\\
1.9	11.9380520836412\\
};
\addlegendentry{Analytical}

\addplot [color=mycolor1, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	6.94278500090891\\
1.11	7.01200449670229\\
1.12	7.07344237951113\\
1.13	7.13956856993468\\
1.14	7.2086943767999\\
1.15	7.27257235823461\\
1.16	7.34047984177367\\
1.17	7.40387891886511\\
1.18	7.46926582853427\\
1.19	7.53763420493253\\
1.2	7.60320345734546\\
1.21	7.66804857681969\\
1.22	7.73540293928169\\
1.23	7.80096890214767\\
1.24	7.86519076179056\\
1.25	7.9325214503142\\
1.26	7.99730586320692\\
1.27	8.06479104663613\\
1.28	8.13098229264998\\
1.29	8.19609831219707\\
1.3	8.26267819843588\\
1.31	8.32875015095786\\
1.32	8.39378489023259\\
1.33	8.46002680256216\\
1.34	8.5267228455876\\
1.35	8.59221654458189\\
1.36	8.65861332308374\\
1.37	8.72400659097333\\
1.38	8.78998613667066\\
1.39	8.85647987246486\\
1.4	8.92208132702342\\
1.41	8.98841890445587\\
1.42	9.05387512157263\\
1.43	9.1197057418201\\
1.44	9.18624012785021\\
1.45	9.25213534418331\\
1.46	9.31782242257419\\
1.47	9.38417682169942\\
1.48	9.45002311770494\\
1.49	9.51547558828445\\
1.5	9.58185759344883\\
1.51	9.64744620965096\\
1.52	9.71390780057652\\
1.53	9.77997881089283\\
1.54	9.84564456533405\\
1.55	9.91183393043375\\
1.56	9.97784686274942\\
1.57	10.0434507761066\\
1.58	10.1095247995018\\
1.59	10.1757946342134\\
1.6	10.2415713792787\\
1.61	10.3077333577969\\
1.62	10.373452975137\\
1.63	10.439427835296\\
1.64	10.5056400418451\\
1.65	10.5714379710184\\
1.66	10.6375807141582\\
1.67	10.7003158142922\\
1.68	10.7219097864373\\
1.69	10.6971254985076\\
1.7	10.6329482931608\\
1.71	10.5354460506066\\
1.72	10.4099450842189\\
1.73	10.2610804516475\\
1.74	10.0926750587994\\
1.75	9.90837960767611\\
1.76	9.71109462478467\\
1.77	9.50355567916209\\
1.78	9.28787492615399\\
1.79	9.06618104384525\\
1.8	8.84014096072229\\
1.81	8.61119492382246\\
1.82	8.38062297150816\\
1.83	8.14952264465453\\
1.84	7.91882920624859\\
1.85	7.68932920202507\\
1.86	7.46171874464681\\
1.87	7.23661273877299\\
1.88	7.01446460462187\\
1.89	6.79568238386989\\
1.9	6.58063581511827\\
};
\addlegendentry{IGA $\Delta=0.5$}

\addplot [color=blue, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.1	6.85957053874151\\
1.11	7.06053223902053\\
1.12	7.09662205799992\\
1.13	7.09816362598294\\
1.14	7.06666263261395\\
1.15	7.28181524378486\\
1.16	7.22671201193885\\
1.17	7.34846186002542\\
1.18	7.4326767535924\\
1.19	7.51961097600033\\
1.2	7.53915691927666\\
1.21	7.59155065733535\\
1.22	7.65021976033723\\
1.23	7.70040136624406\\
1.24	7.78234020513573\\
1.25	7.85254662056558\\
1.26	7.93608889445683\\
1.27	7.96678194407575\\
1.28	8.04658341274305\\
1.29	8.10780311924242\\
1.3	8.17402695537868\\
1.31	8.2006470088641\\
1.32	8.28980649374091\\
1.33	8.34868466176861\\
1.34	8.42618820742122\\
1.35	8.49019319798323\\
1.36	8.54800311955746\\
1.37	8.61951936024138\\
1.38	8.65578082924433\\
1.39	8.72628652376328\\
1.4	8.79397688635458\\
1.41	8.87179866862587\\
1.42	8.91822335367795\\
1.43	8.99604893197906\\
1.44	9.05502347505587\\
1.45	9.11317315517234\\
1.46	9.17813036063576\\
1.47	9.24645744739777\\
1.48	9.30326771707703\\
1.49	9.36547685743344\\
1.5	9.43497024209119\\
1.51	9.49826104357021\\
1.52	9.56302973102443\\
1.53	9.62077354515025\\
1.54	9.68966553917835\\
1.55	9.73928963893444\\
1.56	9.8113657265572\\
1.57	9.87462713998111\\
1.58	9.94108049011264\\
1.59	9.99365425980064\\
1.6	10.0649649380026\\
1.61	10.1274937475791\\
1.62	10.1862175086436\\
1.63	10.2492218178433\\
1.64	10.3161798407661\\
1.65	10.3791329894619\\
1.66	10.4350474546885\\
1.67	10.5063415148036\\
1.68	10.5664559239079\\
1.69	10.6291129498966\\
1.7	10.6858468364776\\
1.71	10.7575978729606\\
1.72	10.8165747349085\\
1.73	10.882618204891\\
1.74	10.9443630329517\\
1.75	11.0071029956139\\
1.76	11.0665505348024\\
1.77	11.1301401188449\\
1.78	11.1957738983288\\
1.79	11.2564256290363\\
1.8	11.3185940562445\\
1.81	11.3834620398815\\
1.82	11.4476946765465\\
1.83	11.5055232237886\\
1.84	11.5739391794287\\
1.85	11.6324229857575\\
1.86	11.6942656589862\\
1.87	11.7553575474545\\
1.88	11.8252764862275\\
1.89	11.886030451348\\
1.9	11.9501595288311\\
};
\addlegendentry{IGA $\Delta=0.1$}

\addplot [color=green, mark size=0.8pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1.1	6.6491905337992\\
1.11	7.19559007835156\\
1.12	6.85821015804588\\
1.13	6.88174932790845\\
1.14	7.19999712508892\\
1.15	7.37721930294691\\
1.16	7.15912359929258\\
1.17	7.52621994806876\\
1.18	7.48012668865994\\
1.19	7.48067143221118\\
1.2	7.5960396494411\\
1.21	7.51305251730746\\
1.22	7.68813665469748\\
1.23	7.79480102387158\\
1.24	7.86372969764739\\
1.25	7.91244930138413\\
1.26	7.91986733340175\\
1.27	7.89090228753564\\
1.28	8.04335447251296\\
1.29	8.08347284272552\\
1.3	8.1804942777225\\
1.31	8.2919277772999\\
1.32	8.26141346536272\\
1.33	8.30209193116849\\
1.34	8.4518148044333\\
1.35	8.44039807960546\\
1.36	8.52019201064538\\
1.37	8.61260703432511\\
1.38	8.62505303038277\\
1.39	8.72682463657482\\
1.4	8.80831186749548\\
1.41	8.86310549530594\\
1.42	8.88640912288697\\
1.43	8.95429003331058\\
1.44	8.98041354858727\\
1.45	9.13493944284515\\
1.46	9.19472150684146\\
1.47	9.25475680954588\\
1.48	9.30911944557285\\
1.49	9.35538324771732\\
1.5	9.42085605734894\\
1.51	9.48838180207094\\
1.52	9.56588581608641\\
1.53	9.6243665230533\\
1.54	9.68797707059313\\
1.55	9.73414696526812\\
1.56	9.8255052280811\\
1.57	9.89407978345118\\
1.58	9.91060925573212\\
1.59	9.99279085285004\\
1.6	10.0412750325994\\
1.61	10.1113299396413\\
1.62	10.2087945015932\\
1.63	10.2704156661328\\
1.64	10.3002169140206\\
1.65	10.3570869436356\\
1.66	10.4329285527981\\
1.67	10.4807861632713\\
1.68	10.5782627006702\\
1.69	10.6351993575086\\
1.7	10.6790372114291\\
1.71	10.7531854795793\\
1.72	10.8152102507105\\
1.73	10.8806391299733\\
1.74	10.9340500749745\\
1.75	10.9937768008085\\
1.76	11.0567745296351\\
1.77	11.1272684096995\\
1.78	11.1940634321518\\
1.79	11.2578954139173\\
1.8	11.3206818695719\\
1.81	11.3491909892363\\
1.82	11.4271525376316\\
1.83	11.4886050006512\\
1.84	11.5640393108833\\
1.85	11.6296748724523\\
1.86	11.686540233228\\
1.87	11.7403920309878\\
1.88	11.8166576954112\\
1.89	11.8725140778586\\
1.9	11.9319284648321\\
};
\addlegendentry{IGA $\Delta=0.05$}

\addplot [color=red, mark size=0.8pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	6.00177589016914\\
1.11	18.1996336886162\\
1.12	11.4369799758391\\
1.13	10.6575413408961\\
1.14	15.1696160876067\\
1.15	11.1249914296672\\
1.16	4.50692355354242\\
1.17	0\\
1.18	9.26071262401569\\
1.19	7.46563654336026\\
1.2	7.08232922501377\\
1.21	5.06165724414361\\
1.22	9.17218268658355\\
1.23	10.8263336774462\\
1.24	7.99747210844193\\
1.25	7.34116658358127\\
1.26	8.74560437079945\\
1.27	9.57653405614793\\
1.28	8.53179402597354\\
1.29	6.63226679117948\\
1.3	7.65457491889294\\
1.31	8.39669763701513\\
1.32	8.1109395011645\\
1.33	9.40985811651102\\
1.34	7.64614166228073\\
1.35	7.97654166521533\\
1.36	7.27280623575725\\
1.37	8.76069662964911\\
1.38	8.84479190054638\\
1.39	7.71028316068185\\
1.4	7.85969057516882\\
1.41	9.33913616114315\\
1.42	10.0853315188274\\
1.43	8.76566050143541\\
1.44	9.23991497790102\\
1.45	9.12561356991105\\
1.46	10.0405356867425\\
1.47	9.42543314698971\\
1.48	8.35667090390512\\
1.49	8.6274686642124\\
1.5	8.83037742413287\\
1.51	8.66397670018669\\
1.52	9.45779680292279\\
1.53	9.63471970670073\\
1.54	9.91322166270444\\
1.55	10.0687919734442\\
1.56	9.54920567258531\\
1.57	10.2084651154789\\
1.58	9.48652914400023\\
1.59	9.71824370015754\\
1.6	10.2588014967285\\
1.61	10.4942148695456\\
1.62	9.81017896028836\\
1.63	9.83577759678981\\
1.64	10.6189004125034\\
1.65	10.7838370654154\\
1.66	10.2667844849373\\
1.67	9.85159678897004\\
1.68	10.5722856447864\\
1.69	10.7873617377117\\
1.7	10.1649172335082\\
1.71	10.2718442480595\\
1.72	11.0031646848467\\
1.73	11.1595072837142\\
1.74	11.0986283211196\\
1.75	10.8191945389501\\
1.76	11.2511816774272\\
1.77	11.1770825401247\\
1.78	11.2065749217889\\
1.79	11.3759028736433\\
1.8	11.3270755341213\\
1.81	11.3695085715014\\
1.82	11.2924025596222\\
1.83	11.7976005480249\\
1.84	11.6359521629967\\
1.85	11.3217295863502\\
1.86	11.5865768919126\\
1.87	11.9170800661333\\
1.88	11.9658415743314\\
1.89	11.6366841100668\\
1.9	11.6501359157605\\
};
\addlegendentry{IGA $\Delta=0.01$}

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnnulus_radeffect_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1.1,
xmax=1.9,
xlabel style={font=\color{white!15!black}},
xlabel={Interface radius $R_{1}$},
ymin=-70000,
ymax=150000,
ylabel style={font=\color{white!15!black}},
ylabel={Sensitivity $\frac{dJ}{dR_{1}}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=black]
  table[row sep=crcr]{%
1.1	-6162.59138723829\\
1.11	-6150.3580161132\\
1.12	-6138.22649599698\\
1.13	-6126.18322121144\\
1.14	-6114.21408212223\\
1.15	-6102.30440499282\\
1.16	-6090.43888737706\\
1.17	-6078.60152856211\\
1.18	-6066.77555452374\\
1.19	-6054.94333679891\\
1.2	-6043.08630461903\\
1.21	-6031.18484957502\\
1.22	-6019.21822200641\\
1.23	-6007.16441821607\\
1.24	-5995.00005751177\\
1.25	-5982.70024796027\\
1.26	-5970.23843961148\\
1.27	-5957.58626380368\\
1.28	-5944.71335699573\\
1.29	-5931.58716738444\\
1.3	-5918.1727423539\\
1.31	-5904.43249456087\\
1.32	-5890.32594418639\\
1.33	-5875.80943457147\\
1.34	-5860.83581809704\\
1.35	-5845.35410876165\\
1.36	-5829.30909744449\\
1.37	-5812.64092530639\\
1.38	-5795.28461016981\\
1.39	-5777.16952001475\\
1.4	-5758.21878691555\\
1.41	-5738.34865381044\\
1.42	-5717.4677454159\\
1.43	-5695.47625334591\\
1.44	-5672.26502405217\\
1.45	-5647.714536513\\
1.46	-5621.69375464653\\
1.47	-5594.05883713373\\
1.48	-5564.65168467422\\
1.49	-5533.29830156856\\
1.5	-5499.80694485615\\
1.51	-5463.96602992266\\
1.52	-5425.54175640671\\
1.53	-5384.27541222755\\
1.54	-5339.88030643332\\
1.55	-5292.03827311988\\
1.56	-5240.39567860029\\
1.57	-5184.55885199017\\
1.58	-5124.08884498334\\
1.59	-5058.49540931655\\
1.6	-4987.23005962198\\
1.61	-4909.67806423388\\
1.62	-4825.14917606712\\
1.63	-4732.8668786694\\
1.64	-4631.95587738919\\
1.65	-4521.42751032213\\
1.66	-4400.16268578184\\
1.67	-4266.89186927193\\
1.68	-4120.17153922823\\
1.69	-3958.35640184228\\
1.7	-3779.56649430115\\
1.71	-3581.64810386261\\
1.72	-3362.12717581886\\
1.73	-3118.15356137329\\
1.74	-2846.43404671894\\
1.75	-2543.15158055066\\
1.76	-2203.86744326334\\
1.77	-1823.40222932021\\
1.78	-1395.69037986088\\
1.79	-913.601517097892\\
1.8	-368.719873808499\\
1.81	248.929488200676\\
1.82	951.222452741678\\
1.83	1752.3650832484\\
1.84	2669.43614644929\\
1.85	3723.07747741645\\
1.86	4938.37879953613\\
1.87	6346.02045715064\\
1.88	7983.76128549059\\
1.89	9898.39274747195\\
1.9	12148.3294050919\\
};
\addlegendentry{Analytical}

\addplot [color=mycolor1, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.1	-53275.6526574626\\
1.11	-51993.036987218\\
1.12	-44493.8914215667\\
1.13	-42546.6256343329\\
1.14	-48051.1339357639\\
1.15	-51635.467495531\\
1.16	-48376.0029541192\\
1.17	-44260.3776965767\\
1.18	-45212.2424632701\\
1.19	-48949.9855857622\\
1.2	-49090.5734139959\\
1.21	-46105.9740958224\\
1.22	-44819.3321608322\\
1.23	-46566.1234647429\\
1.24	-47931.1347387794\\
1.25	-46763.8334493108\\
1.26	-44959.4935855131\\
1.27	-45206.1706474768\\
1.28	-46448.9428035689\\
1.29	-46303.1672347707\\
1.3	-44962.8835911966\\
1.31	-44357.4358759086\\
1.32	-44893.7906549571\\
1.33	-45148.4417891723\\
1.34	-44337.4532149925\\
1.35	-43453.8865226872\\
1.36	-43414.9202893399\\
1.37	-43540.8411229284\\
1.38	-43023.3439141064\\
1.39	-42144.3928929281\\
1.4	-41619.4266330329\\
1.41	-41436.5463217752\\
1.42	-40937.2930165299\\
1.43	-40030.6668900288\\
1.44	-39182.2502141806\\
1.45	-38547.3734256462\\
1.46	-37812.734126833\\
1.47	-36751.5144095322\\
1.48	-35524.4846818355\\
1.49	-34332.7898863834\\
1.5	-33084.6599042832\\
1.51	-31573.0673869329\\
1.52	-29797.6807137421\\
1.53	-27836.4819016255\\
1.54	-25692.1137702428\\
1.55	-23277.5715973966\\
1.56	-20496.6532215554\\
1.57	-17285.4997113298\\
1.58	-13614.8343297974\\
1.59	-9481.48483218556\\
1.6	-4782.21085781168\\
1.61	735.244114410139\\
1.62	7178.55861475081\\
1.63	14588.3678323459\\
1.64	23170.9079821615\\
1.65	33307.8566527147\\
1.66	45326.8260386162\\
1.67	59188.1148921231\\
1.68	71198.3277817805\\
1.69	79970.459088248\\
1.7	85660.1608194242\\
1.71	88679.4020367323\\
1.72	89549.9995954934\\
1.73	88793.6883484919\\
1.74	86870.9491677384\\
1.75	84156.7520042424\\
1.76	80941.4226116684\\
1.77	77440.5306048377\\
1.78	73810.0371930135\\
1.79	70158.8642252157\\
1.8	66561.5908798822\\
1.81	63067.3896558746\\
1.82	59707.0650818907\\
1.83	56498.4678847846\\
1.84	53450.4025235033\\
1.85	50565.4487241116\\
1.86	47841.9363992409\\
1.87	45275.3887150946\\
1.88	42859.6992096541\\
1.89	40587.6864910233\\
1.9	38451.6024109142\\
};
\addlegendentry{IGA $\Delta=0.5$}

\addplot [color=blue, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.1	-28615.0209549409\\
1.11	-41251.7934155637\\
1.12	-52722.6834055365\\
1.13	-51500.573245017\\
1.14	-33279.7406215456\\
1.15	-27739.5016289739\\
1.16	-30112.1262104893\\
1.17	-40506.181297811\\
1.18	-51283.7118191724\\
1.19	-48178.2804728895\\
1.2	-36475.9773740584\\
1.21	-27734.9565097856\\
1.22	-29935.4690302416\\
1.23	-39834.6346746944\\
1.24	-50307.6466796362\\
1.25	-46139.8695526009\\
1.26	-37050.9635004208\\
1.27	-28836.1667327332\\
1.28	-30452.7110036236\\
1.29	-39383.5089346725\\
1.3	-48728.5931450832\\
1.31	-44725.3430496234\\
1.32	-36421.067221317\\
1.33	-30148.9739013638\\
1.34	-31050.1215654496\\
1.35	-38913.288485006\\
1.36	-46162.87513619\\
1.37	-44073.6194046373\\
1.38	-35490.1896867371\\
1.39	-30613.359815681\\
1.4	-31585.7042585759\\
1.41	-38635.0244122847\\
1.42	-43478.3805175379\\
1.43	-42041.8109414037\\
1.44	-34827.3786476679\\
1.45	-30574.6828610096\\
1.46	-31892.0702483484\\
1.47	-37982.4536703003\\
1.48	-41304.7879904631\\
1.49	-39127.5171951689\\
1.5	-33616.3382799277\\
1.51	-30116.8494688394\\
1.52	-31476.478405884\\
1.53	-36187.4342960328\\
1.54	-38738.1940668454\\
1.55	-35809.1400676538\\
1.56	-31333.5084375765\\
1.57	-28614.4097435961\\
1.58	-29895.7593197204\\
1.59	-32993.2292392724\\
1.6	-34461.0551273378\\
1.61	-31483.1784716902\\
1.62	-27559.833126995\\
1.63	-25362.73588636\\
1.64	-26102.4688479206\\
1.65	-27676.6081162353\\
1.66	-27382.0946066449\\
1.67	-24544.4473775196\\
1.68	-21003.5573486852\\
1.69	-18688.4593037963\\
1.7	-17869.874434224\\
1.71	-17219.459683573\\
1.72	-15175.9167045817\\
1.73	-11921.3830057587\\
1.74	-8274.96237095244\\
1.75	-4554.53519000821\\
1.76	-436.933662267022\\
1.77	4294.35025199787\\
1.78	9047.78443055211\\
1.79	13636.6776104537\\
1.8	19143.1004042917\\
1.81	27757.6694826083\\
1.82	39795.3089279885\\
1.83	52311.4339106515\\
1.84	62768.9654364034\\
1.85	72436.1344378496\\
1.86	87948.0358308207\\
1.87	113588.984466254\\
1.88	144678.043397204\\
1.89	171685.779767927\\
1.9	200926.752308755\\
};
\addlegendentry{IGA $\Delta=0.1$}

\addplot [color=red, mark size=0.8pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	-23657.3193038067\\
1.11	-128185.86847025\\
1.12	-101570.131038497\\
1.13	-63950.5647869426\\
1.14	-50391.171568252\\
1.15	-50178.5229678747\\
1.16	-11096.7330769144\\
1.17	0\\
1.18	-61138.7882360074\\
1.19	-51231.4516543408\\
1.2	-55434.1216848772\\
1.21	-20939.0210458776\\
1.22	-23545.3385309791\\
1.23	-56497.26278545\\
1.24	-39913.8892548746\\
1.25	-50111.6461269226\\
1.26	-60715.5099701966\\
1.27	-28344.5821103702\\
1.28	-31904.8972475191\\
1.29	-22126.2713638904\\
1.3	-33195.9213913625\\
1.31	-53916.1507522293\\
1.32	-44513.8275067457\\
1.33	-23572.1622940307\\
1.34	-36167.8548236921\\
1.35	-24971.6890647556\\
1.36	-32737.9268512472\\
1.37	-56503.5777414096\\
1.38	-43563.7451096604\\
1.39	-23310.6999709916\\
1.4	-27253.9843551517\\
1.41	-20502.6798614582\\
1.42	-48946.0487292617\\
1.43	-47306.2283598452\\
1.44	-46569.8751299331\\
1.45	-41792.9849745455\\
1.46	-28850.5172968997\\
1.47	-19877.9890060796\\
1.48	-31404.0765400274\\
1.49	-35069.4095399709\\
1.5	-44890.1421033283\\
1.51	-43258.7218768281\\
1.52	-22263.372143153\\
1.53	-25109.933427066\\
1.54	-29433.3741703225\\
1.55	-34834.5370551509\\
1.56	-47453.869587268\\
1.57	-42910.8231690191\\
1.58	-19612.3994556521\\
1.59	-25555.9296718222\\
1.6	-20877.082286606\\
1.61	-32447.5779598677\\
1.62	-41444.6489254932\\
1.63	-34556.7843935059\\
1.64	-23200.6692614889\\
1.65	-25072.1326853222\\
1.66	-15749.0206668939\\
1.67	-25868.7653228602\\
1.68	-31944.9742717142\\
1.69	-30947.035321948\\
1.7	-20802.8089233216\\
1.71	-15101.9904828379\\
1.72	-11782.5408949105\\
1.73	-17044.6286564477\\
1.74	-17254.3276759543\\
1.75	-17508.8906266878\\
1.76	-13169.5907312335\\
1.77	-5162.31306995482\\
1.78	-2607.88103727333\\
1.79	518.462903276874\\
1.8	4990.81871923393\\
1.81	11801.6182932422\\
1.82	16186.7539219273\\
1.83	14621.1062621187\\
1.84	21203.1554737044\\
1.85	27375.6160882397\\
1.86	49932.7517457606\\
1.87	78370.1545082389\\
1.88	84813.3995761702\\
1.89	59321.719863008\\
1.9	76012.281576988\\
};
\addlegendentry{IGA $\Delta=0.01$}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.1	0\\
1.9	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.80612	-70000\\
1.80612	150000\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnnulus_refeffect_J.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=36,
xmax=10000,
xminorticks=true,
xlabel={Degrees of freedom},
ymode=log,
ymin=0.005,
ymax=1,
yminorticks=true,
ylabel={Relative error $L_{2}$-norm},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.177211635253951\\
100	0.143066814098451\\
324	0.128842528274572\\
1156	0.122526505985377\\
4356	0.120231680085183\\
};
\addlegendentry{$\Delta$0.5 $T$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.171587394621014\\
100	0.132754699737073\\
324	0.0504168942859478\\
1156	0.0397127184494246\\
4356	0.0301368100689887\\
};
\addlegendentry{$\Delta$0.5  $P$};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.171587394621014\\
100	0.125687763963434\\
324	0.00858036917805082\\
1156	0.0202173591844092\\
4356	0.0190426334435985\\
};
\addlegendentry{$\Delta$0.1 $T$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.171587394621014\\
100	0.0936036345035916\\
324	0.00942356136231869\\
1156	0.00686741474878389\\
4356	0.00549763021947168\\
};
\addlegendentry{$\Delta$0.1  $P$};

\end{axis}
\end{tikzpicture}%

==> Figures_benchAnnulus/benchAnnulus_refeffect_error.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=36,
xmax=10000,
xminorticks=true,
xlabel={Degrees of freedom},
ymode=log,
ymin=0.002,
ymax=2,
yminorticks=true,
ylabel={Relative error $L_{2}$-norm},
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.13751419737352\\
100	0.118171288701387\\
324	0.106329280893103\\
1156	0.102983733180797\\
4356	0.101935522706016\\
};
\addlegendentry{$\Delta$0.5 $T$};

\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
36	0.768539953269164\\
100	0.395538008749416\\
324	0.305159280794949\\
1156	0.283583479990642\\
4356	0.277802995275768\\
};
\addlegendentry{$\Delta$0.5  $P$};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.13280986417209\\
100	0.112364253518687\\
324	0.0403016854031301\\
1156	0.034443778739361\\
4356	0.0271053875074153\\
};
\addlegendentry{$\Delta$0.1 $T$};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
36	0.758475508612996\\
100	0.381859555396725\\
324	0.1396048232691\\
1156	0.10601321557963\\
4356	0.0809457977324873\\
};
\addlegendentry{$\Delta$0.1  $P$};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.13280986417209\\
100	0.106414833324067\\
324	0.00695472551701672\\
1156	0.017292976668749\\
4356	0.0169983313185005\\
};
\addlegendentry{$\Delta$0.05 $T$};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
36	0.758475508612996\\
100	0.366961575949567\\
324	0.0488587705424858\\
1156	0.0570196390621254\\
4356	0.0518586778387907\\
};
\addlegendentry{$\Delta$0.05  $P$};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
36	0.13280986417209\\
100	0.0818575485990393\\
324	0.0076844961900018\\
1156	0.0060551137851279\\
4356	0.00498819381729778\\
};
\addlegendentry{$\Delta$0.01 $T$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
36	0.758475508612996\\
100	0.301099830181959\\
324	0.0507512254570513\\
1156	0.023956296385504\\
4356	0.0162087789140025\\
};
\addlegendentry{$\Delta$0.01  $P$};

\end{axis}
\end{tikzpicture}%
